Uncountably many $2$-spherical groups of Kac-Moody type of rank $3$ over $\mathbb{F}_2$

In this paper we show that Weyl-invariant commutator blueprints of type $(4, 4, 4)$ are faithful. As a consequence we answer a question of Tits from the late $1980$s about twin buildings. Moreover, we obtain the first example of a $2$-spherical Kac-Moody group over a finite field which is not finitely presented.

==> (inline-0) <==
\begin{tikzpicture}[transform shape, scale=0.8]
			\node[node] (a) at (0,0) {};
			\node[node] (b) at (0,2) {};
			\node[node] (c) at (-1,3) {};
			\node[node] (d) at (1,3) {};
			\node[node] (e) at (-2.5,4) {};
			\node[node, gray] (f) at (-1,4) {};
			\node[node, gray] (g) at (1,4) {};
			\node[node] (h) at (2.5,4) {};
			\node[node, gray] (i) at (-1,5) {};
			\node[node, gray] (j) at (1,5) {};
			\node[node, gray] (k) at (0,6) {};
			
			\node[right] () at (0.1,0) {$1_W$};
			\node[below right] () at (0.1,2) {$w_R$};
			\node () at (0,4) {$R$};
			
			\draw[-, very thick] (a) to (b);
			\draw[-, very thick] (b) to node[above] {$s$} (c);
			\draw[-, very thick] (b) to node[above] {$t$} (d);
			\draw[-, very thick] (c) to node[above] {$r$} (e);
			\draw[-, gray] (c) to node[right] {$t$} (f);
			\draw[-, gray] (d) to node[left] {$s$} (g);
			\draw[-, very thick] (d) to node[above] {$r$} (h);
			\draw[-, gray] (f) to node[right] {$s$} (i);
			\draw[-, gray] (g) to node[left] {$t$} (j);
			\draw[-, gray] (i) to node[below] {$t$} (k);
			\draw[-, gray] (j) to node[below] {$s$} (k);
		\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.8]
			\node[node] (a) at (0,0) {};
			\node[node] (b) at (0,2) {};
			\node[node] (c) at (-1,3) {};
			\node[node] (d) at (1,3) {};
			\node[node] (e) at (-2.5,4) {};
			\node[node] (f) at (-1,4) {};
			\node[node] (g) at (1,4) {};
			\node[node] (h) at (2.5,4) {};
			\node[node] (i) at (-1,5) {};
			\node[node] (j) at (1,5) {};
			\node[node] (k) at (0,6) {};
			
			\node[right] () at (0.1,0) {$1_W$};
			\node[below right] () at (0.1,2) {$w_R$};
			\node () at (0,4) {$R$};
			
			\draw[-, very thick] (a) to (b);
			\draw[-, very thick] (b) to node[above] {$s$} (c);
			\draw[-, very thick] (b) to node[above] {$t$} (d);
			\draw[-, very thick] (c) to node[above] {$r$} (e);
			\draw[-, very thick] (c) to node[right] {$t$} (f);
			\draw[-, very thick] (d) to node[left] {$s$} (g);
			\draw[-, very thick] (d) to node[above] {$r$} (h);
			\draw[-, very thick] (f) to node[right] {$s$} (i);
			\draw[-, very thick] (g) to node[left] {$t$} (j);
			\draw[-, very thick] (i) to node[below] {$t$} (k);
			\draw[-, very thick] (j) to node[below] {$s$} (k);
		\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.7]
		\node[node] (a) at (0,0) {};
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-1,3) {};
		\node[node] (d) at (1,3) {};
		\node[node] (e) at (-2.5,4) {};
		\node[node] (f) at (-1,4) {};
		\node[node] (g) at (1,4) {};
		\node[node] (h) at (2.5,4) {};
		\node[node] (i) at (-4.5,5) {};
		\node[node] (j) at (-2,5) {};
		\node[node] (k) at (-1,5) {};
		\node[node] (l) at (1,5) {};
		\node[node] (m) at (2,5) {};
		\node[node] (n) at (4.5,5) {};
		\node[node] (o) at (-6,6) {};
		\node[node] (p) at (-4.5,6) {};
		\node[node, gray] (q) at (-3,6) {};
		\node[node, gray] (r) at (-1.5,6) {};
		\node[node] (s) at (0,6) {};
		\node[node, gray] (t) at (1.5,6) {};
		\node[node, gray] (u) at (3,6) {};
		\node[node] (v) at (4.5,6) {};
		\node[node] (w) at (6,6) {};
		\node[node] (x) at (-6,7) {};
		\node[node, gray] (y) at (-4.5,7) {};
		\node[node, gray] (z) at (-3,7) {};
		\node[node, gray] (aa) at (-2,7) {};
		\node[node, gray] (ab) at (0,7) {};
		\node[node, gray] (ac) at (2,7) {};
		\node[node, gray] (ad) at (3,7) {};
		\node[node, gray] (ae) at (4.5,7) {};
		\node[node] (af) at (6,7) {};
		\node[node, gray] (ag) at (-4,8) {};
		\node[node, gray] (ah) at (-2.5,8) {};
		\node[node, gray] (ai) at (-1,8) {};
		\node[node, gray] (aj) at (1,8) {};
		\node[node, gray] (ak) at (2.5,8) {};
		\node[node, gray] (al) at (4,8) {};
		\node[node, gray] (am) at (-2,9) {};
		\node[node, gray] (an) at (2,9) {};
		
		\node[right] () at (0.1,0) {$1_W$};
		\node[below right] () at (0.1,2) {$w_R$};
		\node () at (0,4) {$R$};
		
		\draw[-, very thick] (a) to (b);
		\draw[-, very thick] (b) to node[above] {$s$} (c);
		\draw[-, very thick] (b) to node[above] {$t$} (d);
		\draw[-, very thick] (c) to node[above] {$r$} (e);
		\draw[-, very thick] (e) to node[above] {$t$} (i);
		\draw[-, very thick] (i) to node[above] {$r$} (o);
		\draw[-, very thick] (o) to node[left] {$t$} (x);
		\draw[-, very thick] (c) to node[right] {$t$} (f);
		\draw[-, very thick] (f) to node[right] {$s$} (k);
		\draw[-, very thick] (k) to node[below] {$t$} (s);
		\draw[-, very thick] (d) to node[left] {$s$} (g);
		\draw[-, very thick] (g) to node[left] {$t$} (l);
		\draw[-, very thick] (l) to node[below] {$s$} (s);
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$t$} (p);
		\draw[-, very thick] (p) to node[below] {$r$} (x);
		\draw[-, gray] (j) to node[above] {$s$} (q);
		\draw[-, gray] (q) to node[above] {$r$} (y);
		\draw[-, gray] (y) to node[left] {$s$} (ag);
		\draw[-, gray] (k) to node[right] {$r$} (r);
		\draw[-, gray] (r) to node[below] {$s$} (z);
		\draw[-, gray] (z) to node[right] {$r$} (ag);
		\draw[-, gray] (r) to node[right] {$t$} (aa);
		\draw[-, gray] (aa) to node[right] {$r$} (ah);
		\draw[-, gray] (ah) to node[left] {$t$} (am);
		\draw[-, gray] (s) to node[left] {$r$} (ab);
		\draw[-, gray] (ab) to node[left] {$t$} (ai);
		\draw[-, gray] (ai) to node[right] {$r$} (am);
		\draw[-, very thick] (d) to node[above] {$r$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (n);
		\draw[-, very thick] (n) to node[above] {$r$} (w);
		\draw[-, very thick] (w) to node[right] {$s$} (af);
		\draw[-, very thick] (g) to node[below] {$r$} (m);
		\draw[-, very thick] (m) to node[below] {$s$} (v);
		\draw[-, very thick] (v) to node[below] {$r$} (af);
		\draw[-, gray] (m) to node[above] {$t$} (u);
		\draw[-, gray] (u) to node[above] {$r$} (ae);
		\draw[-, gray] (ae) to node[right] {$t$} (al);
		\draw[-, gray] (l) to node[left] {$r$} (t);
		\draw[-, gray] (t) to node[below] {$t$} (ad);
		\draw[-, gray] (ad) to node[left] {$r$} (al);
		\draw[-, gray] (t) to node[left] {$s$} (ac);
		\draw[-, gray] (ac) to node[left] {$r$} (ak);
		\draw[-, gray] (ak) to node[right] {$s$} (an);
		\draw[-, gray] (ab) to node[right] {$s$} (aj);
		\draw[-, gray] (aj) to node[left] {$r$} (an);
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.7]
		\node[node] (a) at (0,0) {};
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-1,3) {};
		\node[node] (d) at (1,3) {};
		\node[node] (e) at (-2.5,4) {};
		\node[node] (f) at (-1,4) {};
		\node[node] (g) at (1,4) {};
		\node[node] (h) at (2.5,4) {};
		\node[node] (i) at (-4.5,5) {};
		\node[node] (j) at (-2,5) {};
		\node[node] (k) at (-1,5) {};
		\node[node] (l) at (1,5) {};
		\node[node] (m) at (2,5) {};
		\node[node] (n) at (4.5,5) {};
		\node[node] (o) at (-6,6) {};
		\node[node] (p) at (-4.5,6) {};
		\node[node, gray] (q) at (-3,6) {};
		\node[node, gray] (r) at (-1.5,6) {};
		\node[node] (s) at (0,6) {};
		\node[node] (t) at (1.5,6) {};
		\node[node] (u) at (3,6) {};
		\node[node] (v) at (4.5,6) {};
		\node[node] (w) at (6,6) {};
		\node[node] (x) at (-6,7) {};
		\node[node, gray] (y) at (-4.5,7) {};
		\node[node, gray] (z) at (-3,7) {};
		\node[node, gray] (aa) at (-2,7) {};
		\node[node, gray] (ab) at (0,7) {};
		\node[node, gray] (ac) at (2,7) {};
		\node[node] (ad) at (3,7) {};
		\node[node] (ae) at (4.5,7) {};
		\node[node] (af) at (6,7) {};
		\node[node, gray] (ag) at (-4,8) {};
		\node[node, gray] (ah) at (-2.5,8) {};
		\node[node, gray] (ai) at (-1,8) {};
		\node[node, gray] (aj) at (1,8) {};
		\node[node, gray] (ak) at (2.5,8) {};
		\node[node] (al) at (4,8) {};
		\node[node, gray] (am) at (-2,9) {};
		\node[node, gray] (an) at (2,9) {};
		
		\node[right] () at (0.1,0) {$1_W$};
		\node[below right] () at (0.1,2) {$w_R$};
		\node () at (0,4) {$R$};
		
		\draw[-, very thick] (a) to (b);
		\draw[-, very thick] (b) to node[above] {$s$} (c);
		\draw[-, very thick] (b) to node[above] {$t$} (d);
		\draw[-, very thick] (c) to node[above] {$r$} (e);
		\draw[-, very thick] (e) to node[above] {$t$} (i);
		\draw[-, very thick] (i) to node[above] {$r$} (o);
		\draw[-, very thick] (o) to node[left] {$t$} (x);
		\draw[-, very thick] (c) to node[right] {$t$} (f);
		\draw[-, very thick] (f) to node[right] {$s$} (k);
		\draw[-, very thick] (k) to node[below] {$t$} (s);
		\draw[-, very thick] (d) to node[left] {$s$} (g);
		\draw[-, very thick] (g) to node[left] {$t$} (l);
		\draw[-, very thick] (l) to node[below] {$s$} (s);
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$t$} (p);
		\draw[-, very thick] (p) to node[below] {$r$} (x);
		\draw[-, gray] (j) to node[above] {$s$} (q);
		\draw[-, gray] (q) to node[above] {$r$} (y);
		\draw[-, gray] (y) to node[left] {$s$} (ag);
		\draw[-, gray] (k) to node[right] {$r$} (r);
		\draw[-, gray] (r) to node[below] {$s$} (z);
		\draw[-, gray] (z) to node[right] {$r$} (ag);
		\draw[-, gray] (r) to node[right] {$t$} (aa);
		\draw[-, gray] (aa) to node[right] {$r$} (ah);
		\draw[-, gray] (ah) to node[left] {$t$} (am);
		\draw[-, gray] (s) to node[left] {$r$} (ab);
		\draw[-, gray] (ab) to node[left] {$t$} (ai);
		\draw[-, gray] (ai) to node[right] {$r$} (am);
		\draw[-, very thick] (d) to node[above] {$r$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (n);
		\draw[-, very thick] (n) to node[above] {$r$} (w);
		\draw[-, very thick] (w) to node[right] {$s$} (af);
		\draw[-, very thick] (g) to node[below] {$r$} (m);
		\draw[-, very thick] (m) to node[below] {$s$} (v);
		\draw[-, very thick] (v) to node[below] {$r$} (af);
		\draw[-, very thick] (m) to node[above] {$t$} (u);
		\draw[-, very thick] (u) to node[above] {$r$} (ae);
		\draw[-, very thick] (ae) to node[right] {$t$} (al);
		\draw[-, very thick] (l) to node[left] {$r$} (t);
		\draw[-, very thick] (t) to node[below] {$t$} (ad);
		\draw[-, very thick] (ad) to node[left] {$r$} (al);
		\draw[-, gray] (t) to node[left] {$s$} (ac);
		\draw[-, gray] (ac) to node[left] {$r$} (ak);
		\draw[-, gray] (ak) to node[right] {$s$} (an);
		\draw[-, gray] (ab) to node[right] {$s$} (aj);
		\draw[-, gray] (aj) to node[left] {$r$} (an);
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.7]
		\node[node] (a) at (0,0) {};
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-1,3) {};
		\node[node] (d) at (1,3) {};
		\node[node] (e) at (-2.5,4) {};
		\node[node] (f) at (-1,4) {};
		\node[node] (g) at (1,4) {};
		\node[node] (h) at (2.5,4) {};
		\node[node] (i) at (-4.5,5) {};
		\node[node] (j) at (-2,5) {};
		\node[node] (k) at (-1,5) {};
		\node[node] (l) at (1,5) {};
		\node[node] (m) at (2,5) {};
		\node[node] (n) at (4.5,5) {};
		\node[node] (o) at (-6,6) {};
		\node[node] (p) at (-4.5,6) {};
		\node[node] (q) at (-3,6) {};
		\node[node] (r) at (-1.5,6) {};
		\node[node] (s) at (0,6) {};
		\node[node] (t) at (1.5,6) {};
		\node[node] (u) at (3,6) {};
		\node[node] (v) at (4.5,6) {};
		\node[node] (w) at (6,6) {};
		\node[node] (x) at (-6,7) {};
		\node[node] (y) at (-4.5,7) {};
		\node[node] (z) at (-3,7) {};
		\node[node] (aa) at (-2,7) {};
		\node[node] (ab) at (0,7) {};
		\node[node] (ac) at (2,7) {};
		\node[node] (ad) at (3,7) {};
		\node[node] (ae) at (4.5,7) {};
		\node[node] (af) at (6,7) {};
		\node[node] (ag) at (-4,8) {};
		\node[node] (ah) at (-2.5,8) {};
		\node[node] (ai) at (-1,8) {};
		\node[node] (aj) at (1,8) {};
		\node[node] (ak) at (2.5,8) {};
		\node[node] (al) at (4,8) {};
		\node[node] (am) at (-2,9) {};
		\node[node] (an) at (2,9) {};
		
		\node[right] () at (0.1,0) {$1_W$};
		\node[below right] () at (0.1,2) {$w_R$};
		\node () at (0,4) {$R$};
		
		\draw[-, very thick] (a) to (b);
		\draw[-, very thick] (b) to node[above] {$s$} (c);
		\draw[-, very thick] (b) to node[above] {$t$} (d);
		\draw[-, very thick] (c) to node[above] {$r$} (e);
		\draw[-, very thick] (e) to node[above] {$t$} (i);
		\draw[-, very thick] (i) to node[above] {$r$} (o);
		\draw[-, very thick] (o) to node[left] {$t$} (x);
		\draw[-, very thick] (c) to node[right] {$t$} (f);
		\draw[-, very thick] (f) to node[right] {$s$} (k);
		\draw[-, very thick] (k) to node[below] {$t$} (s);
		\draw[-, very thick] (d) to node[left] {$s$} (g);
		\draw[-, very thick] (g) to node[left] {$t$} (l);
		\draw[-, very thick] (l) to node[below] {$s$} (s);
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$t$} (p);
		\draw[-, very thick] (p) to node[below] {$r$} (x);
		\draw[-, very thick] (j) to node[above] {$s$} (q);
		\draw[-, very thick] (q) to node[above] {$r$} (y);
		\draw[-, very thick] (y) to node[left] {$s$} (ag);
		\draw[-, very thick] (k) to node[right] {$r$} (r);
		\draw[-, very thick] (r) to node[below] {$s$} (z);
		\draw[-, very thick] (z) to node[right] {$r$} (ag);
		\draw[-, very thick] (r) to node[right] {$t$} (aa);
		\draw[-, very thick] (aa) to node[right] {$r$} (ah);
		\draw[-, very thick] (ah) to node[left] {$t$} (am);
		\draw[-, very thick] (s) to node[left] {$r$} (ab);
		\draw[-, very thick] (ab) to node[left] {$t$} (ai);
		\draw[-, very thick] (ai) to node[right] {$r$} (am);
		\draw[-, very thick] (d) to node[above] {$r$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (n);
		\draw[-, very thick] (n) to node[above] {$r$} (w);
		\draw[-, very thick] (w) to node[right] {$s$} (af);
		\draw[-, very thick] (g) to node[below] {$r$} (m);
		\draw[-, very thick] (m) to node[below] {$s$} (v);
		\draw[-, very thick] (v) to node[below] {$r$} (af);
		\draw[-, very thick] (m) to node[above] {$t$} (u);
		\draw[-, very thick] (u) to node[above] {$r$} (ae);
		\draw[-, very thick] (ae) to node[right] {$t$} (al);
		\draw[-, very thick] (l) to node[left] {$r$} (t);
		\draw[-, very thick] (t) to node[below] {$t$} (ad);
		\draw[-, very thick] (ad) to node[left] {$r$} (al);
		\draw[-, very thick] (t) to node[left] {$s$} (ac);
		\draw[-, very thick] (ac) to node[left] {$r$} (ak);
		\draw[-, very thick] (ak) to node[right] {$s$} (an);
		\draw[-, very thick] (ab) to node[right] {$s$} (aj);
		\draw[-, very thick] (aj) to node[left] {$r$} (an);
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.65]
		\node[node] (a) at (0,-2) {};
		\node[node] (ao) at (0,0) {};
		\node[node] (ap) at (-1,1) {};
		\node[node] (aq) at (0,1) {};
		\node[node] (ar) at (-2,2) {};
		\node[node] (as) at (-5,3) {};
		\node[node] (at) at (-3,3) {};
		\node[node] (au) at (-9,4) {};
		\node[node] (av) at (-5,4) {};
		\node[node] (aw) at (-10.5,5) {};
		\node[node] (ax) at (-9.5,5) {};
		\node[node] (ay) at (-7,5) {};
		\node[node] (az) at (-10.5,6) {};
		\node[node] (ba) at (-8.5,6) {};
		\node[node] (bb) at (-7.5,6) {};
		\node[node] (bc) at (-8.5,7) {};
		
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-1,3) {};
		\node[node] (d) at (1,3) {};
		\node[node] (e) at (-2.5,4) {};
		\node[node] (f) at (-1,4) {};
		\node[node] (g) at (1,4) {};
		\node[node] (h) at (2.5,4) {};
		\node[node] (i) at (-4.5,5) {};
		\node[node] (j) at (-2,5) {};
		\node[node] (k) at (-1,5) {};
		\node[node] (l) at (1,5) {};
		\node[node] (m) at (2,5) {};
		\node[node] (n) at (4.5,5) {};
		\node[node] (o) at (-6,6) {};
		\node[node] (p) at (-4.5,6) {};
		\node[node, gray] (q) at (-3,6) {};
		\node[node, gray] (r) at (-1.5,6) {};
		\node[node] (s) at (0,6) {};
		\node[node, gray] (t) at (1.5,6) {};
		\node[node, gray] (u) at (3,6) {};
		\node[node] (v) at (4.5,6) {};
		\node[node] (w) at (6,6) {};
		\node[node] (x) at (-6,7) {};
		\node[node, gray] (y) at (-4.5,7) {};
		\node[node, gray] (z) at (-3,7) {};
		\node[node, gray] (aa) at (-2,7) {};
		\node[node, gray] (ab) at (0,7) {};
		\node[node, gray] (ac) at (2,7) {};
		\node[node, gray] (ad) at (3,7) {};
		\node[node, gray] (ae) at (4.5,7) {};
		\node[node] (af) at (6,7) {};
		\node[node, gray] (ag) at (-4,8) {};
		\node[node, gray] (ah) at (-2.5,8) {};
		\node[node, gray] (ai) at (-1,8) {};
		\node[node, gray] (aj) at (1,8) {};
		\node[node, gray] (ak) at (2.5,8) {};
		\node[node, gray] (al) at (4,8) {};
		\node[node, gray] (am) at (-2,9) {};
		\node[node, gray] (an) at (2,9) {};
		
		\node[right] () at (0.1,-2) {$1_W$};
		\node[below right] () at (0.1,2) {$w_R$};
		\node () at (0,4) {$R$};
		
		\draw[-, very thick] (a) to (ao);
		\draw[-, very thick] (ao) to node[right] {$s$} (aq);
		\draw[-, very thick] (aq) to node[left] {$r$} (b);
		\draw[-, very thick] (ao) to node[below] {$r$} (ap);
		\draw[-, very thick] (ap) to node[below] {$s$} (ar);
		\draw[-, very thick] (ar) to node[below] {$t$} (as);
		\draw[-, very thick] (as) to node[below] {$r$} (au);
		\draw[-, very thick] (au) to node[below] {$t$} (aw);
		\draw[-, very thick] (aw) to node[left] {$r$} (az);
		\draw[-, very thick] (ar) to node[above] {$r$} (at);
		\draw[-, very thick] (at) to node[above] {$t$} (av);
		\draw[-, very thick] (av) to node[below] {$r$} (ax);
		\draw[-, very thick] (ax) to node[above] {$t$} (az);
		\draw[-, very thick] (at) to node[right] {$s$} (e);
		\draw[-, very thick] (av) to node[above] {$s$} (ay);
		\draw[-, very thick] (ay) to node[below] {$t$} (ba);
		\draw[-, very thick] (ba) to node[left] {$s$} (bc);
		\draw[-, very thick] (i) to node[below] {$s$} (bb);
		\draw[-, very thick] (bb) to node[right] {$t$} (bc);
		
		\draw[-, very thick] (b) to node[above] {$s$} (c);
		\draw[-, very thick] (b) to node[above] {$t$} (d);
		\draw[-, very thick] (c) to node[above] {$r$} (e);
		\draw[-, very thick] (e) to node[above] {$t$} (i);
		\draw[-, very thick] (i) to node[above] {$r$} (o);
		\draw[-, very thick] (o) to node[left] {$t$} (x);
		\draw[-, very thick] (c) to node[right] {$t$} (f);
		\draw[-, very thick] (f) to node[right] {$s$} (k);
		\draw[-, very thick] (k) to node[below] {$t$} (s);
		\draw[-, very thick] (d) to node[left] {$s$} (g);
		\draw[-, very thick] (g) to node[left] {$t$} (l);
		\draw[-, very thick] (l) to node[below] {$s$} (s);
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$t$} (p);
		\draw[-, very thick] (p) to node[below] {$r$} (x);
		\draw[-, gray] (j) to node[above] {$s$} (q);
		\draw[-, gray] (q) to node[above] {$r$} (y);
		\draw[-, gray] (y) to node[left] {$s$} (ag);
		\draw[-, gray] (k) to node[right] {$r$} (r);
		\draw[-, gray] (r) to node[below] {$s$} (z);
		\draw[-, gray] (z) to node[right] {$r$} (ag);
		\draw[-, gray] (r) to node[right] {$t$} (aa);
		\draw[-, gray] (aa) to node[right] {$r$} (ah);
		\draw[-, gray] (ah) to node[left] {$t$} (am);
		\draw[-, gray] (s) to node[left] {$r$} (ab);
		\draw[-, gray] (ab) to node[left] {$t$} (ai);
		\draw[-, gray] (ai) to node[right] {$r$} (am);
		\draw[-, very thick] (d) to node[above] {$r$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (n);
		\draw[-, very thick] (n) to node[above] {$r$} (w);
		\draw[-, very thick] (w) to node[right] {$s$} (af);
		\draw[-, very thick] (g) to node[below] {$r$} (m);
		\draw[-, very thick] (m) to node[below] {$s$} (v);
		\draw[-, very thick] (v) to node[below] {$r$} (af);
		\draw[-, gray] (m) to node[above] {$t$} (u);
		\draw[-, gray] (u) to node[above] {$r$} (ae);
		\draw[-, gray] (ae) to node[right] {$t$} (al);
		\draw[-, gray] (l) to node[left] {$r$} (t);
		\draw[-, gray] (t) to node[below] {$t$} (ad);
		\draw[-, gray] (ad) to node[left] {$r$} (al);
		\draw[-, gray] (t) to node[left] {$s$} (ac);
		\draw[-, gray] (ac) to node[left] {$r$} (ak);
		\draw[-, gray] (ak) to node[right] {$s$} (an);
		\draw[-, gray] (ab) to node[right] {$s$} (aj);
		\draw[-, gray] (aj) to node[left] {$r$} (an);
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.65]
		\node[node] (a) at (0,-2) {};
		\node[node] (ao) at (0,0) {};
		\node[node] (ap) at (-1,1) {};
		\node[node] (aq) at (0,1) {};
		\node[node] (ar) at (-2,2) {};
		\node[node] (as) at (-5,3) {};
		\node[node] (at) at (-3,3) {};
		\node[node] (au) at (-9,4) {};
		\node[node] (av) at (-5,4) {};
		\node[node] (aw) at (-10.5,5) {};
		\node[node] (ax) at (-9.5,5) {};
		\node[node] (ay) at (-7,5) {};
		\node[node] (az) at (-10.5,6) {};
		\node[node] (ba) at (-8.5,6) {};
		\node[node] (bb) at (-7.5,6) {};
		\node[node] (bc) at (-8.5,7) {};
		
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-1,3) {};
		\node[node] (d) at (1,3) {};
		\node[node] (e) at (-2.5,4) {};
		\node[node] (f) at (-1,4) {};
		\node[node] (g) at (1,4) {};
		\node[node] (h) at (2.5,4) {};
		\node[node] (i) at (-4.5,5) {};
		\node[node] (j) at (-2,5) {};
		\node[node] (k) at (-1,5) {};
		\node[node] (l) at (1,5) {};
		\node[node] (m) at (2,5) {};
		\node[node] (n) at (4.5,5) {};
		\node[node] (o) at (-6,6) {};
		\node[node] (p) at (-4.5,6) {};
		\node[node] (q) at (-3,6) {};
		\node[node] (r) at (-1.5,6) {};
		\node[node] (s) at (0,6) {};
		\node[node] (t) at (1.5,6) {};
		\node[node] (u) at (3,6) {};
		\node[node] (v) at (4.5,6) {};
		\node[node] (w) at (6,6) {};
		\node[node] (x) at (-6,7) {};
		\node[node] (y) at (-4.5,7) {};
		\node[node] (z) at (-3,7) {};
		\node[node] (aa) at (-2,7) {};
		\node[node] (ab) at (0,7) {};
		\node[node] (ac) at (2,7) {};
		\node[node] (ad) at (3,7) {};
		\node[node] (ae) at (4.5,7) {};
		\node[node] (af) at (6,7) {};
		\node[node] (ag) at (-4,8) {};
		\node[node] (ah) at (-2.5,8) {};
		\node[node] (ai) at (-1,8) {};
		\node[node] (aj) at (1,8) {};
		\node[node] (ak) at (2.5,8) {};
		\node[node] (al) at (4,8) {};
		\node[node] (am) at (-2,9) {};
		\node[node] (an) at (2,9) {};
		
		\node[right] () at (0.1,-2) {$1_W$};
		\node[below right] () at (0.1,2) {$w_R$};
		\node () at (0,4) {$R$};
		
		\draw[-, very thick] (a) to (ao);
		\draw[-, very thick] (ao) to node[right] {$s$} (aq);
		\draw[-, very thick] (aq) to node[left] {$r$} (b);
		\draw[-, very thick] (ao) to node[below] {$r$} (ap);
		\draw[-, very thick] (ap) to node[below] {$s$} (ar);
		\draw[-, very thick] (ar) to node[below] {$t$} (as);
		\draw[-, very thick] (as) to node[below] {$r$} (au);
		\draw[-, very thick] (au) to node[below] {$t$} (aw);
		\draw[-, very thick] (aw) to node[left] {$r$} (az);
		\draw[-, very thick] (ar) to node[above] {$r$} (at);
		\draw[-, very thick] (at) to node[above] {$t$} (av);
		\draw[-, very thick] (av) to node[below] {$r$} (ax);
		\draw[-, very thick] (ax) to node[above] {$t$} (az);
		\draw[-, very thick] (at) to node[right] {$s$} (e);
		\draw[-, very thick] (av) to node[above] {$s$} (ay);
		\draw[-, very thick] (ay) to node[below] {$t$} (ba);
		\draw[-, very thick] (ba) to node[left] {$s$} (bc);
		\draw[-, very thick] (i) to node[below] {$s$} (bb);
		\draw[-, very thick] (bb) to node[right] {$t$} (bc);
		
		\draw[-, very thick] (b) to node[above] {$s$} (c);
		\draw[-, very thick] (b) to node[above] {$t$} (d);
		\draw[-, very thick] (c) to node[above] {$r$} (e);
		\draw[-, very thick] (e) to node[above] {$t$} (i);
		\draw[-, very thick] (i) to node[above] {$r$} (o);
		\draw[-, very thick] (o) to node[left] {$t$} (x);
		\draw[-, very thick] (c) to node[right] {$t$} (f);
		\draw[-, very thick] (f) to node[right] {$s$} (k);
		\draw[-, very thick] (k) to node[below] {$t$} (s);
		\draw[-, very thick] (d) to node[left] {$s$} (g);
		\draw[-, very thick] (g) to node[left] {$t$} (l);
		\draw[-, very thick] (l) to node[below] {$s$} (s);
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$t$} (p);
		\draw[-, very thick] (p) to node[below] {$r$} (x);
		\draw[-, very thick] (j) to node[above] {$s$} (q);
		\draw[-, very thick] (q) to node[above] {$r$} (y);
		\draw[-, very thick] (y) to node[left] {$s$} (ag);
		\draw[-, very thick] (k) to node[right] {$r$} (r);
		\draw[-, very thick] (r) to node[below] {$s$} (z);
		\draw[-, very thick] (z) to node[right] {$r$} (ag);
		\draw[-, very thick] (r) to node[right] {$t$} (aa);
		\draw[-, very thick] (aa) to node[right] {$r$} (ah);
		\draw[-, very thick] (ah) to node[left] {$t$} (am);
		\draw[-, very thick] (s) to node[left] {$r$} (ab);
		\draw[-, very thick] (ab) to node[left] {$t$} (ai);
		\draw[-, very thick] (ai) to node[right] {$r$} (am);
		\draw[-, very thick] (d) to node[above] {$r$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (n);
		\draw[-, very thick] (n) to node[above] {$r$} (w);
		\draw[-, very thick] (w) to node[right] {$s$} (af);
		\draw[-, very thick] (g) to node[below] {$r$} (m);
		\draw[-, very thick] (m) to node[below] {$s$} (v);
		\draw[-, very thick] (v) to node[below] {$r$} (af);
		\draw[-, very thick] (m) to node[above] {$t$} (u);
		\draw[-, very thick] (u) to node[above] {$r$} (ae);
		\draw[-, very thick] (ae) to node[right] {$t$} (al);
		\draw[-, very thick] (l) to node[left] {$r$} (t);
		\draw[-, very thick] (t) to node[below] {$t$} (ad);
		\draw[-, very thick] (ad) to node[left] {$r$} (al);
		\draw[-, very thick] (t) to node[left] {$s$} (ac);
		\draw[-, very thick] (ac) to node[left] {$r$} (ak);
		\draw[-, very thick] (ak) to node[right] {$s$} (an);
		\draw[-, very thick] (ab) to node[right] {$s$} (aj);
		\draw[-, very thick] (aj) to node[left] {$r$} (an);
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.65]
		\node[node] (a) at (0,-2) {};
		\node[node] (ao) at (0,0) {};
		\node[node] (ap) at (-1,1) {};
		\node[node] (aq) at (0,1) {};
		\node[node] (ar) at (-2,2) {};
		\node[node] (as) at (-5,3) {};
		\node[node] (at) at (-3,3) {};
		\node[node] (au) at (-9,4) {};
		\node[node] (av) at (-5,4) {};
		\node[node] (aw) at (-10.5,5) {};
		\node[node] (ax) at (-9.5,5) {};
		\node[node] (ay) at (-7,5) {};
		\node[node] (az) at (-10.5,6) {};
		\node[node] (ba) at (-8.5,6) {};
		\node[node] (bb) at (-7.5,6) {};
		\node[node] (bc) at (-8.5,7) {};
		
		\node[node] (bd) at (1.5,2) {};
		\node[node] (be) at (3,3) {};
		\node[node] (bf) at (5,4) {};
		\node[node] (bg) at (6,5) {};
		
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-1,3) {};
		\node[node] (d) at (1,3) {};
		\node[node] (e) at (-2.5,4) {};
		\node[node] (f) at (-1,4) {};
		\node[node] (g) at (1,4) {};
		\node[node] (h) at (2.5,4) {};
		\node[node] (i) at (-4.5,5) {};
		\node[node] (j) at (-2,5) {};
		\node[node] (k) at (-1,5) {};
		\node[node] (l) at (1,5) {};
		\node[node, gray] (m) at (2,5) {};
		\node[node, gray] (n) at (4.5,5) {};
		\node[node] (o) at (-6,6) {};
		\node[node] (p) at (-4.5,6) {};
		\node[node, gray] (q) at (-3,6) {};
		\node[node, gray] (r) at (-1.5,6) {};
		\node[node] (s) at (0,6) {};
		\node[node, gray] (t) at (1.5,6) {};
		\node[node, gray] (u) at (3,6) {};
		\node[node, gray] (v) at (4.5,6) {};
		\node[node, gray] (w) at (6,6) {};
		\node[node] (x) at (-6,7) {};
		\node[node, gray] (y) at (-4.5,7) {};
		\node[node, gray] (z) at (-3,7) {};
		\node[node, gray] (aa) at (-2,7) {};
		\node[node, gray] (ab) at (0,7) {};
		\node[node, gray] (ac) at (2,7) {};
		\node[node, gray] (ad) at (3,7) {};
		\node[node, gray] (ae) at (4.5,7) {};
		\node[node, gray] (af) at (6,7) {};
		\node[node, gray] (ag) at (-4,8) {};
		\node[node, gray] (ah) at (-2.5,8) {};
		\node[node, gray] (ai) at (-1,8) {};
		\node[node, gray] (aj) at (1,8) {};
		\node[node, gray] (ak) at (2.5,8) {};
		\node[node, gray] (al) at (4,8) {};
		\node[node, gray] (am) at (-2,9) {};
		\node[node, gray] (an) at (2,9) {};
		
		\node[right] () at (0.1,-2) {$1_W$};
		\node[below right] () at (0.1,2) {$w_R$};
		\node () at (0,4) {$R$};
		
		\draw[-, very thick] (a) to (ao);
		\draw[-, very thick] (ao) to node[right] {$s$} (aq);
		\draw[-, very thick] (aq) to node[left] {$r$} (b);
		\draw[-, very thick] (ao) to node[below] {$r$} (ap);
		\draw[-, very thick] (ap) to node[below] {$s$} (ar);
		\draw[-, very thick] (ar) to node[below] {$t$} (as);
		\draw[-, very thick] (as) to node[below] {$r$} (au);
		\draw[-, very thick] (au) to node[below] {$t$} (aw);
		\draw[-, very thick] (aw) to node[left] {$r$} (az);
		\draw[-, very thick] (ar) to node[above] {$r$} (at);
		\draw[-, very thick] (at) to node[above] {$t$} (av);
		\draw[-, very thick] (av) to node[below] {$r$} (ax);
		\draw[-, very thick] (ax) to node[above] {$t$} (az);
		\draw[-, very thick] (at) to node[right] {$s$} (e);
		\draw[-, very thick] (av) to node[above] {$s$} (ay);
		\draw[-, very thick] (ay) to node[below] {$t$} (ba);
		\draw[-, very thick] (ba) to node[left] {$s$} (bc);
		\draw[-, very thick] (i) to node[below] {$s$} (bb);
		\draw[-, very thick] (bb) to node[right] {$t$} (bc);
		
		\draw[-, very thick] (b) to node[above] {$s$} (c);
		\draw[-, very thick] (b) to node[above] {$t$} (d);
		\draw[-, very thick] (c) to node[above] {$r$} (e);
		\draw[-, very thick] (e) to node[above] {$t$} (i);
		\draw[-, very thick] (i) to node[above] {$r$} (o);
		\draw[-, very thick] (o) to node[left] {$t$} (x);
		\draw[-, very thick] (c) to node[right] {$t$} (f);
		\draw[-, very thick] (f) to node[right] {$s$} (k);
		\draw[-, very thick] (k) to node[below] {$t$} (s);
		\draw[-, very thick] (d) to node[left] {$s$} (g);
		\draw[-, very thick] (g) to node[left] {$t$} (l);
		\draw[-, very thick] (l) to node[below] {$s$} (s);
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$t$} (p);
		\draw[-, very thick] (p) to node[below] {$r$} (x);
		\draw[-, gray] (j) to node[above] {$s$} (q);
		\draw[-, gray] (q) to node[above] {$r$} (y);
		\draw[-, gray] (y) to node[left] {$s$} (ag);
		\draw[-, gray] (k) to node[right] {$r$} (r);
		\draw[-, gray] (r) to node[below] {$s$} (z);
		\draw[-, gray] (z) to node[right] {$r$} (ag);
		\draw[-, gray] (r) to node[right] {$t$} (aa);
		\draw[-, gray] (aa) to node[right] {$r$} (ah);
		\draw[-, gray] (ah) to node[left] {$t$} (am);
		\draw[-, gray] (s) to node[left] {$r$} (ab);
		\draw[-, gray] (ab) to node[left] {$t$} (ai);
		\draw[-, gray] (ai) to node[right] {$r$} (am);
		\draw[-, very thick] (d) to node[above] {$r$} (h);
		\draw[-, gray] (h) to node[above] {$s$} (n);
		\draw[-, gray] (n) to node[above] {$r$} (w);
		\draw[-, gray] (w) to node[right] {$s$} (af);
		\draw[-, gray] (g) to node[below] {$r$} (m);
		\draw[-, gray] (m) to node[below] {$s$} (v);
		\draw[-, gray] (v) to node[below] {$r$} (af);
		\draw[-, gray] (m) to node[above] {$t$} (u);
		\draw[-, gray] (u) to node[above] {$r$} (ae);
		\draw[-, gray] (ae) to node[right] {$t$} (al);
		\draw[-, gray] (l) to node[left] {$r$} (t);
		\draw[-, gray] (t) to node[below] {$t$} (ad);
		\draw[-, gray] (ad) to node[left] {$r$} (al);
		\draw[-, gray] (t) to node[left] {$s$} (ac);
		\draw[-, gray] (ac) to node[left] {$r$} (ak);
		\draw[-, gray] (ak) to node[right] {$s$} (an);
		\draw[-, gray] (ab) to node[right] {$s$} (aj);
		\draw[-, gray] (aj) to node[left] {$r$} (an);
		
		\draw[-, very thick] (aq) to node[below] {$t$} (bd);
		\draw[-, very thick] (bd) to node[below] {$r$} (be);
		\draw[-, very thick] (be) to node[below] {$t$} (bf);
		\draw[-, very thick] (bf) to node[right] {$r$} (bg);
		\draw[-, very thick] (h) to node[below] {$t$} (bg);
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.55]
		
		\node[node] (a) at (0,0) {};
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-0.5,3) {};
		\node[node] (d) at (0.5,3) {};
		\node[node] (e) at (-0.5,4) {};
		\node[node] (f) at (0.5,4) {};
		\node[node] (g) at (-3.5,5) {};
		\node[node] (h) at (-0.5,5) {};
		\node[node] (i) at (0.5,5) {};
		\node[node] (j) at (3.5,5) {};
		\node[node] (k) at (-5.5,6) {};
		\node[node] (l) at (-1,6) {};
		\node[node] (m) at (0,6) {};
		\node[node] (n) at (1,6) {};
		\node[node] (o) at (5.5,6) {};
		\node[node] (p) at (-7.5,7) {};
		\node[node] (q) at (-4,7) {};
		\node[node] (r) at (-2,7) {};
		\node[node] (s) at (0,7) {};
		\node[node] (t) at (2,7) {};
		\node[node] (u) at (4,7) {};
		\node[node] (v) at (7.5,7) {};
		\node[node] (w) at (-10.5,8) {};
		\node[node] (x) at (-8.5,8) {};
		\node[node] (y) at (-6.5,8) {};
		\node[node] (z) at (-4,8) {};
		\node[node] (aa) at (-2.5,8) {};
		\node[node] (ab) at (-0.5,8) {};
		\node[node] (ac) at (0.5,8) {};
		\node[node] (ad) at (2.5,8) {};
		\node[node] (ae) at (4,8) {};
		\node[node] (af) at (6.5,8) {};
		\node[node] (ag) at (8.5,8) {};
		\node[node] (ah) at (10.5,8) {};
		\node[node] (ai) at (-12.5,9) {};
		\node[node] (aj) at (-10.5,9) {};
		\node[node] (ak) at (-9,9) {};
		\node[node] (al) at (-8,9) {};
		\node[node] (am) at (-7,9) {};
		\node[node, gray] (an) at (-5.5,9) {};
		\node[node, gray] (ao) at (-3,9) {};
		\node[node] (ap) at (-2,9) {};
		\node[node, gray] (aq) at (-0.5,9) {};
		\node[node, gray] (ar) at (0.5,9) {};
		\node[node] (as) at (2,9) {};
		\node[node, gray] (at) at (3,9) {};
		\node[node, gray] (au) at (5.5,9) {};
		\node[node] (av) at (7,9) {};
		\node[node] (aw) at (8,9) {};
		\node[node] (ax) at (9,9) {};
		\node[node] (ay) at (10.5,9) {};
		\node[node] (az) at (12.5,9) {};
		\node[node] (ba) at (-13,10) {};
		\node[node] (bb) at (-12,10) {};
		\node[node] (bc) at (-11,10) {};
		\node[node] (bd) at (-10,10) {};
		\node[node] (be) at (-8.5,10) {};
		\node[node, gray] (bf) at (-6.5,10) {};
		\node[node, gray] (bg) at (-5,10) {};
		\node[node, gray] (bh) at (-4,10) {};
		\node[node, gray] (bi) at (-2.5,10) {};
		\node[node, gray] (bj) at (-1.5,10) {};
		\node[node, gray] (bk) at (-0.5,10) {};
		\node[node, gray] (bl) at (0.5,10) {};
		\node[node, gray] (bm) at (1.5,10) {};
		\node[node, gray] (bn) at (2.5,10) {};
		\node[node, gray] (bo) at (4,10) {};
		\node[node, gray] (bp) at (5,10) {};
		\node[node, gray] (bq) at (6.5,10) {};
		\node[node] (br) at (8.5,10) {};
		\node[node] (bs) at (10,10) {};
		\node[node] (bt) at (11,10) {};
		\node[node] (bu) at (12,10) {};
		\node[node] (bv) at (13,10) {};
		\node[node] (bw) at (-13,11) {};
		\node[node] (bx) at (-11,11) {};
		\node[node, gray] (by) at (-6.5,11) {};
		\node[node, gray] (bz) at (-4.5,11) {};
		\node[node, gray] (ca) at (-3.5,11) {};
		\node[node, gray] (cb) at (-2.5,11) {};
		\node[node, gray] (cc) at (-1.5,11) {};
		\node[node, gray] (cd) at (0,11) {};
		\node[node, gray] (ce) at (1.5,11) {};
		\node[node, gray] (cf) at (2.5,11) {};
		\node[node, gray] (cg) at (3.5,11) {};
		\node[node, gray] (ch) at (4.5,11) {};
		\node[node, gray] (ci) at (6.5,11) {};
		\node[node] (cj) at (11,11) {};
		\node[node] (ck) at (13,11) {};
		\node[node, gray] (cl) at (-4,12) {};
		\node[node, gray] (cm) at (-2,12) {};
		\node[node, gray] (cn) at (2,12) {};
		\node[node, gray] (co) at (4,12) {};
		
		\node[right] () at (0.1,0) {$1_W$};
		\node () at (-1.25,7.5) {$R$};
		\node () at (1.25,7.5) {$R'$};
		
		\draw[-, very thick] (a) to (b);
		\draw[-, very thick] (b) to node[left] {$t$} (c);
		\draw[-, very thick] (c) to node[right] {$s$} (e);
		\draw[-, very thick] (e) to node[right] {$t$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (m);
		\draw[-, very thick] (b) to node[right] {$s$} (d);
		\draw[-, very thick] (d) to node[left] {$t$} (f);
		\draw[-, very thick] (f) to node[left] {$s$} (i);
		\draw[-, very thick] (i) to node[above] {$t$} (m);
		\draw[-, very thick] (e) to node[below] {$r$} (g);
		\draw[-, very thick] (g) to node[below] {$t$} (k);
		\draw[-, very thick] (k) to node[below] {$r$} (p);
		\draw[-, very thick] (p) to node[right] {$t$} (x);
		\draw[-, very thick] (h) to node[left] {$r$} (l);
		\draw[-, very thick] (l) to node[below] {$t$} (q);
		\draw[-, very thick] (q) to node[below] {$r$} (x);
		
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$s$} (o);
		\draw[-, very thick] (o) to node[below] {$r$} (v);
		\draw[-, very thick] (v) to node[left] {$s$} (ag);
		\draw[-, very thick] (i) to node[right] {$r$} (n);
		\draw[-, very thick] (n) to node[below] {$s$} (u);
		\draw[-, very thick] (u) to node[below] {$r$} (ag);
		
		\draw[-, very thick] (p) to node[below] {$s$} (w);
		\draw[-, very thick] (w) to node[below] {$t$} (ai);
		\draw[-, very thick] (ai) to node[left] {$s$} (ba);
		\draw[-, very thick] (ba) to node[left] {$t$} (bw);
		\draw[-, very thick] (x) to node[below] {$s$} (aj);
		\draw[-, very thick] (aj) to node[below] {$t$} (bb);
		\draw[-, very thick] (bb) to node[right] {$s$} (bw);
		\draw[-, very thick] (aj) to node[right] {$r$} (bc);
		\draw[-, very thick] (bc) to node[left] {$s$} (bx);
		\draw[-, very thick] (q) to node[above] {$s$} (y);
		\draw[-, very thick] (y) to node[below] {$r$} (ak);
		\draw[-, very thick] (ak) to node[right] {$s$} (bd);
		\draw[-, very thick] (bd) to node[right] {$r$} (bx);
		%R und R'	
		\draw[-, very thick] (l) to node[right] {$s$} (r);
		\draw[-, very thick] (r) to node[right] {$r$} (aa);
		\draw[-, very thick] (aa) to node[right] {$s$} (ap);
		\draw[-, very thick] (m) to node[left] {$r$} (s);
		\draw[-, very thick] (s) to node[left] {$s$} (ab);
		\draw[-, very thick] (ab) to node[below] {$r$} (ap);
		\draw[-, very thick] (s) to node[right] {$t$} (ac);
		\draw[-, very thick] (ac) to node[below] {$r$} (as);
		\draw[-, very thick] (n) to node[left] {$t$} (t);
		\draw[-, very thick] (t) to node[left] {$r$} (ad);
		\draw[-, very thick] (ad) to node[left] {$t$} (as);
		%Nächster und Abschnitt vor R und R' spiegeln sind	
		\draw[-, very thick] (v) to node[below] {$t$} (ah);
		\draw[-, very thick] (ah) to node[below] {$s$} (az);
		\draw[-, very thick] (az) to node[right] {$t$} (bv);
		\draw[-, very thick] (bv) to node[right] {$s$} (ck);
		\draw[-, very thick] (ag) to node[below] {$t$} (ay);
		\draw[-, very thick] (ay) to node[below] {$s$} (bu);
		\draw[-, very thick] (bu) to node[left] {$t$} (ck);
		\draw[-, very thick] (ay) to node[left] {$r$} (bt);
		\draw[-, very thick] (bt) to node[right] {$t$} (cj);
		\draw[-, very thick] (u) to node[above] {$t$} (af);
		\draw[-, very thick] (af) to node[below] {$r$} (ax);
		\draw[-, very thick] (ax) to node[left] {$t$} (bs);
		\draw[-, very thick] (bs) to node[left] {$r$} (cj);
		%Schnitt über RR'		
		\draw[-, gray] (ab) to node[right] {$t$} (aq);
		\draw[-, gray] (aq) to node[right] {$s$} (bk);
		\draw[-, gray] (bk) to node[above] {$t$} (cd);
		\draw[-, gray] (ac) to node[left] {$s$} (ar);
		\draw[-, gray] (ar) to node[left] {$t$} (bl);
		\draw[-, gray] (bl) to node[above] {$s$} (cd);
		%Teil rechts über R	
		\draw[-, gray] (aq) to node[below] {$r$} (bj);
		\draw[-, gray] (bj) to node[right] {$t$} (cc);
		\draw[-, gray] (cc) to node[right] {$r$} (cm);
		\draw[-, gray] (ap) to node[right] {$t$} (bi);
		\draw[-, gray] (bi) to node[right] {$r$} (cb);
		\draw[-, gray] (cb) to node[left] {$t$} (cm);
		%Teil links über R'	
		\draw[-, gray] (ar) to node[below] {$r$} (bm);
		\draw[-, gray] (bm) to node[left] {$s$} (ce);
		\draw[-, gray] (ce) to node[left] {$r$} (cn);
		\draw[-, gray] (as) to node[left] {$s$} (bn);
		\draw[-, gray] (bn) to node[left] {$r$} (cf);
		\draw[-, gray] (cf) to node[right] {$s$} (cn);
		%Teil links über R	
		\draw[-, gray] (aa) to node[left] {$t$} (ao);
		\draw[-, gray] (ao) to node[right] {$s$} (bh);
		\draw[-, gray] (bh) to node[left] {$t$} (bz);
		\draw[-, gray] (bz) to node[left] {$s$} (cl);
		\draw[-, gray] (bi) to node[left] {$s$} (ca);
		\draw[-, gray] (ca) to node[right] {$t$} (cl);
		%Teil rechts über R'	
		\draw[-, gray] (bn) to node[right] {$t$} (cg);
		\draw[-, gray] (cg) to node[left] {$s$} (co);
		\draw[-, gray] (ad) to node[right] {$s$} (at);
		\draw[-, gray] (at) to node[left] {$t$} (bo);
		\draw[-, gray] (bo) to node[right] {$s$} (ch);
		\draw[-, gray] (ch) to node[right] {$t$} (co);
		%Teil links unter R	
		\draw[-, very thick] (y) to node[right] {$t$} (al);
		\draw[-, very thick] (al) to node[left] {$s$} (be);
		\draw[-, very thick] (r) to node[above] {$t$} (z);
		\draw[-, very thick] (z) to node[below] {$s$} (am);
		\draw[-, very thick] (am) to node[right] {$t$} (be);
		%Teil rechts unter R'	
		\draw[-, very thick] (t) to node[above] {$s$} (ae);
		\draw[-, very thick] (ae) to node[below] {$t$} (av);
		\draw[-, very thick] (av) to node[left] {$s$} (br);
		\draw[-, very thick] (af) to node[left] {$s$} (aw);
		\draw[-, very thick] (aw) to node[right] {$t$} (br);
		%Teil links neben R	
		\draw[-, gray] (z) to node[right] {$r$} (an);
		\draw[-, gray] (an) to node[right] {$t$} (bf);
		\draw[-, gray] (bf) to node[left] {$r$} (by);
		\draw[-, gray] (ao) to node[below] {$r$} (bg);
		\draw[-, gray] (bg) to node[above] {$t$} (by);
		%Teil rechts neben R'	
		\draw[-, gray] (at) to node[below] {$r$} (bp);
		\draw[-, gray] (bp) to node[above] {$s$} (ci);
		\draw[-, gray] (ae) to node[left] {$r$} (au);
		\draw[-, gray] (au) to node[left] {$s$} (bq);
		\draw[-, gray] (bq) to node[right] {$r$} (ci);
		
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.55]
		
		\node[node] (a) at (0,0) {};
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-0.5,3) {};
		\node[node] (d) at (0.5,3) {};
		\node[node] (e) at (-0.5,4) {};
		\node[node] (f) at (0.5,4) {};
		\node[node] (g) at (-3.5,5) {};
		\node[node] (h) at (-0.5,5) {};
		\node[node] (i) at (0.5,5) {};
		\node[node] (j) at (3.5,5) {};
		\node[node] (k) at (-5.5,6) {};
		\node[node] (l) at (-1,6) {};
		\node[node] (m) at (0,6) {};
		\node[node] (n) at (1,6) {};
		\node[node] (o) at (5.5,6) {};
		\node[node] (p) at (-7.5,7) {};
		\node[node] (q) at (-4,7) {};
		\node[node] (r) at (-2,7) {};
		\node[node] (s) at (0,7) {};
		\node[node] (t) at (2,7) {};
		\node[node] (u) at (4,7) {};
		\node[node] (v) at (7.5,7) {};
		\node[node] (w) at (-10.5,8) {};
		\node[node] (x) at (-8.5,8) {};
		\node[node] (y) at (-6.5,8) {};
		\node[node] (z) at (-4,8) {};
		\node[node] (aa) at (-2.5,8) {};
		\node[node] (ab) at (-0.5,8) {};
		\node[node] (ac) at (0.5,8) {};
		\node[node] (ad) at (2.5,8) {};
		\node[node] (ae) at (4,8) {};
		\node[node] (af) at (6.5,8) {};
		\node[node] (ag) at (8.5,8) {};
		\node[node] (ah) at (10.5,8) {};
		\node[node] (ai) at (-12.5,9) {};
		\node[node] (aj) at (-10.5,9) {};
		\node[node] (ak) at (-9,9) {};
		\node[node] (al) at (-8,9) {};
		\node[node] (am) at (-7,9) {};
		\node[node] (an) at (-5.5,9) {};
		\node[node] (ao) at (-3,9) {};
		\node[node] (ap) at (-2,9) {};
		\node[node, gray] (aq) at (-0.5,9) {};
		\node[node, gray] (ar) at (0.5,9) {};
		\node[node] (as) at (2,9) {};
		\node[node, gray] (at) at (3,9) {};
		\node[node, gray] (au) at (5.5,9) {};
		\node[node] (av) at (7,9) {};
		\node[node] (aw) at (8,9) {};
		\node[node] (ax) at (9,9) {};
		\node[node] (ay) at (10.5,9) {};
		\node[node] (az) at (12.5,9) {};
		\node[node] (ba) at (-13,10) {};
		\node[node] (bb) at (-12,10) {};
		\node[node] (bc) at (-11,10) {};
		\node[node] (bd) at (-10,10) {};
		\node[node] (be) at (-8.5,10) {};
		\node[node] (bf) at (-6.5,10) {};
		\node[node] (bg) at (-5,10) {};
		\node[node, gray] (bh) at (-4,10) {};
		\node[node, gray] (bi) at (-2.5,10) {};
		\node[node, gray] (bj) at (-1.5,10) {};
		\node[node, gray] (bk) at (-0.5,10) {};
		\node[node, gray] (bl) at (0.5,10) {};
		\node[node, gray] (bm) at (1.5,10) {};
		\node[node, gray] (bn) at (2.5,10) {};
		\node[node, gray] (bo) at (4,10) {};
		\node[node, gray] (bp) at (5,10) {};
		\node[node, gray] (bq) at (6.5,10) {};
		\node[node] (br) at (8.5,10) {};
		\node[node] (bs) at (10,10) {};
		\node[node] (bt) at (11,10) {};
		\node[node] (bu) at (12,10) {};
		\node[node] (bv) at (13,10) {};
		\node[node] (bw) at (-13,11) {};
		\node[node] (bx) at (-11,11) {};
		\node[node] (by) at (-6.5,11) {};
		\node[node, gray] (bz) at (-4.5,11) {};
		\node[node, gray] (ca) at (-3.5,11) {};
		\node[node, gray] (cb) at (-2.5,11) {};
		\node[node, gray] (cc) at (-1.5,11) {};
		\node[node, gray] (cd) at (0,11) {};
		\node[node, gray] (ce) at (1.5,11) {};
		\node[node, gray] (cf) at (2.5,11) {};
		\node[node, gray] (cg) at (3.5,11) {};
		\node[node, gray] (ch) at (4.5,11) {};
		\node[node, gray] (ci) at (6.5,11) {};
		\node[node] (cj) at (11,11) {};
		\node[node] (ck) at (13,11) {};
		\node[node, gray] (cl) at (-4,12) {};
		\node[node, gray] (cm) at (-2,12) {};
		\node[node, gray] (cn) at (2,12) {};
		\node[node, gray] (co) at (4,12) {};
		
		\node[right] () at (0.1,0) {$1_W$};
		\node () at (-1.25,7.5) {$R$};
		\node () at (1.25,7.5) {$R'$};
		
		\draw[-, very thick] (a) to (b);
		\draw[-, very thick] (b) to node[left] {$t$} (c);
		\draw[-, very thick] (c) to node[right] {$s$} (e);
		\draw[-, very thick] (e) to node[right] {$t$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (m);
		\draw[-, very thick] (b) to node[right] {$s$} (d);
		\draw[-, very thick] (d) to node[left] {$t$} (f);
		\draw[-, very thick] (f) to node[left] {$s$} (i);
		\draw[-, very thick] (i) to node[above] {$t$} (m);
		\draw[-, very thick] (e) to node[below] {$r$} (g);
		\draw[-, very thick] (g) to node[below] {$t$} (k);
		\draw[-, very thick] (k) to node[below] {$r$} (p);
		\draw[-, very thick] (p) to node[right] {$t$} (x);
		\draw[-, very thick] (h) to node[left] {$r$} (l);
		\draw[-, very thick] (l) to node[below] {$t$} (q);
		\draw[-, very thick] (q) to node[below] {$r$} (x);
		
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$s$} (o);
		\draw[-, very thick] (o) to node[below] {$r$} (v);
		\draw[-, very thick] (v) to node[left] {$s$} (ag);
		\draw[-, very thick] (i) to node[right] {$r$} (n);
		\draw[-, very thick] (n) to node[below] {$s$} (u);
		\draw[-, very thick] (u) to node[below] {$r$} (ag);
		
		\draw[-, very thick] (p) to node[below] {$s$} (w);
		\draw[-, very thick] (w) to node[below] {$t$} (ai);
		\draw[-, very thick] (ai) to node[left] {$s$} (ba);
		\draw[-, very thick] (ba) to node[left] {$t$} (bw);
		\draw[-, very thick] (x) to node[below] {$s$} (aj);
		\draw[-, very thick] (aj) to node[below] {$t$} (bb);
		\draw[-, very thick] (bb) to node[right] {$s$} (bw);
		\draw[-, very thick] (aj) to node[right] {$r$} (bc);
		\draw[-, very thick] (bc) to node[left] {$s$} (bx);
		\draw[-, very thick] (q) to node[above] {$s$} (y);
		\draw[-, very thick] (y) to node[below] {$r$} (ak);
		\draw[-, very thick] (ak) to node[right] {$s$} (bd);
		\draw[-, very thick] (bd) to node[right] {$r$} (bx);
		%R und R'	
		\draw[-, very thick] (l) to node[right] {$s$} (r);
		\draw[-, very thick] (r) to node[right] {$r$} (aa);
		\draw[-, very thick] (aa) to node[right] {$s$} (ap);
		\draw[-, very thick] (m) to node[left] {$r$} (s);
		\draw[-, very thick] (s) to node[left] {$s$} (ab);
		\draw[-, very thick] (ab) to node[below] {$r$} (ap);
		\draw[-, very thick] (s) to node[right] {$t$} (ac);
		\draw[-, very thick] (ac) to node[below] {$r$} (as);
		\draw[-, very thick] (n) to node[left] {$t$} (t);
		\draw[-, very thick] (t) to node[left] {$r$} (ad);
		\draw[-, very thick] (ad) to node[left] {$t$} (as);
		%Nächster und Abschnitt vor R und R' spiegeln sind	
		\draw[-, very thick] (v) to node[below] {$t$} (ah);
		\draw[-, very thick] (ah) to node[below] {$s$} (az);
		\draw[-, very thick] (az) to node[right] {$t$} (bv);
		\draw[-, very thick] (bv) to node[right] {$s$} (ck);
		\draw[-, very thick] (ag) to node[below] {$t$} (ay);
		\draw[-, very thick] (ay) to node[below] {$s$} (bu);
		\draw[-, very thick] (bu) to node[left] {$t$} (ck);
		\draw[-, very thick] (ay) to node[left] {$r$} (bt);
		\draw[-, very thick] (bt) to node[right] {$t$} (cj);
		\draw[-, very thick] (u) to node[above] {$t$} (af);
		\draw[-, very thick] (af) to node[below] {$r$} (ax);
		\draw[-, very thick] (ax) to node[left] {$t$} (bs);
		\draw[-, very thick] (bs) to node[left] {$r$} (cj);
		%Schnitt über RR'		
		\draw[-, gray] (ab) to node[right] {$t$} (aq);
		\draw[-, gray] (aq) to node[right] {$s$} (bk);
		\draw[-, gray] (bk) to node[above] {$t$} (cd);
		\draw[-, gray] (ac) to node[left] {$s$} (ar);
		\draw[-, gray] (ar) to node[left] {$t$} (bl);
		\draw[-, gray] (bl) to node[above] {$s$} (cd);
		%Teil rechts über R	
		\draw[-, gray] (aq) to node[below] {$r$} (bj);
		\draw[-, gray] (bj) to node[right] {$t$} (cc);
		\draw[-, gray] (cc) to node[right] {$r$} (cm);
		\draw[-, gray] (ap) to node[right] {$t$} (bi);
		\draw[-, gray] (bi) to node[right] {$r$} (cb);
		\draw[-, gray] (cb) to node[left] {$t$} (cm);
		%Teil links über R'	
		\draw[-, gray] (ar) to node[below] {$r$} (bm);
		\draw[-, gray] (bm) to node[left] {$s$} (ce);
		\draw[-, gray] (ce) to node[left] {$r$} (cn);
		\draw[-, gray] (as) to node[left] {$s$} (bn);
		\draw[-, gray] (bn) to node[left] {$r$} (cf);
		\draw[-, gray] (cf) to node[right] {$s$} (cn);
		%Teil links über R	
		\draw[-, very thick] (aa) to node[left] {$t$} (ao);
		\draw[-, gray] (ao) to node[right] {$s$} (bh);
		\draw[-, gray] (bh) to node[left] {$t$} (bz);
		\draw[-, gray] (bz) to node[left] {$s$} (cl);
		\draw[-, gray] (bi) to node[left] {$s$} (ca);
		\draw[-, gray] (ca) to node[right] {$t$} (cl);
		%Teil rechts über R'	
		\draw[-, gray] (bn) to node[right] {$t$} (cg);
		\draw[-, gray] (cg) to node[left] {$s$} (co);
		\draw[-, gray] (ad) to node[right] {$s$} (at);
		\draw[-, gray] (at) to node[left] {$t$} (bo);
		\draw[-, gray] (bo) to node[right] {$s$} (ch);
		\draw[-, gray] (ch) to node[right] {$t$} (co);
		%Teil links unter R	
		\draw[-, very thick] (y) to node[right] {$t$} (al);
		\draw[-, very thick] (al) to node[left] {$s$} (be);
		\draw[-, very thick] (r) to node[above] {$t$} (z);
		\draw[-, very thick] (z) to node[below] {$s$} (am);
		\draw[-, very thick] (am) to node[right] {$t$} (be);
		%Teil rechts unter R'	
		\draw[-, very thick] (t) to node[above] {$s$} (ae);
		\draw[-, very thick] (ae) to node[below] {$t$} (av);
		\draw[-, very thick] (av) to node[left] {$s$} (br);
		\draw[-, very thick] (af) to node[left] {$s$} (aw);
		\draw[-, very thick] (aw) to node[right] {$t$} (br);
		%Teil links neben R	
		\draw[-, very thick] (z) to node[right] {$r$} (an);
		\draw[-, very thick] (an) to node[right] {$t$} (bf);
		\draw[-, very thick] (bf) to node[left] {$r$} (by);
		\draw[-, very thick] (ao) to node[below] {$r$} (bg);
		\draw[-, very thick] (bg) to node[above] {$t$} (by);
		%Teil rechts neben R'	
		\draw[-, gray] (at) to node[below] {$r$} (bp);
		\draw[-, gray] (bp) to node[above] {$s$} (ci);
		\draw[-, gray] (ae) to node[left] {$r$} (au);
		\draw[-, gray] (au) to node[left] {$s$} (bq);
		\draw[-, gray] (bq) to node[right] {$r$} (ci);
		
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.55]
		
		\node[node] (a) at (0,0) {};
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-0.5,3) {};
		\node[node] (d) at (0.5,3) {};
		\node[node] (e) at (-0.5,4) {};
		\node[node] (f) at (0.5,4) {};
		\node[node] (g) at (-3.5,5) {};
		\node[node] (h) at (-0.5,5) {};
		\node[node] (i) at (0.5,5) {};
		\node[node] (j) at (3.5,5) {};
		\node[node] (k) at (-5.5,6) {};
		\node[node] (l) at (-1,6) {};
		\node[node] (m) at (0,6) {};
		\node[node] (n) at (1,6) {};
		\node[node] (o) at (5.5,6) {};
		\node[node] (p) at (-7.5,7) {};
		\node[node] (q) at (-4,7) {};
		\node[node] (r) at (-2,7) {};
		\node[node] (s) at (0,7) {};
		\node[node] (t) at (2,7) {};
		\node[node] (u) at (4,7) {};
		\node[node] (v) at (7.5,7) {};
		\node[node] (w) at (-10.5,8) {};
		\node[node] (x) at (-8.5,8) {};
		\node[node] (y) at (-6.5,8) {};
		\node[node] (z) at (-4,8) {};
		\node[node] (aa) at (-2.5,8) {};
		\node[node] (ab) at (-0.5,8) {};
		\node[node] (ac) at (0.5,8) {};
		\node[node] (ad) at (2.5,8) {};
		\node[node] (ae) at (4,8) {};
		\node[node] (af) at (6.5,8) {};
		\node[node] (ag) at (8.5,8) {};
		\node[node] (ah) at (10.5,8) {};
		\node[node] (ai) at (-12.5,9) {};
		\node[node] (aj) at (-10.5,9) {};
		\node[node] (ak) at (-9,9) {};
		\node[node] (al) at (-8,9) {};
		\node[node] (am) at (-7,9) {};
		\node[node] (an) at (-5.5,9) {};
		\node[node] (ao) at (-3,9) {};
		\node[node] (ap) at (-2,9) {};
		\node[node] (aq) at (-0.5,9) {};
		\node[node] (ar) at (0.5,9) {};
		\node[node] (as) at (2,9) {};
		\node[node] (at) at (3,9) {};
		\node[node] (au) at (5.5,9) {};
		\node[node] (av) at (7,9) {};
		\node[node] (aw) at (8,9) {};
		\node[node] (ax) at (9,9) {};
		\node[node] (ay) at (10.5,9) {};
		\node[node] (az) at (12.5,9) {};
		\node[node] (ba) at (-13,10) {};
		\node[node] (bb) at (-12,10) {};
		\node[node] (bc) at (-11,10) {};
		\node[node] (bd) at (-10,10) {};
		\node[node] (be) at (-8.5,10) {};
		\node[node] (bf) at (-6.5,10) {};
		\node[node] (bg) at (-5,10) {};
		\node[node] (bh) at (-4,10) {};
		\node[node] (bi) at (-2.5,10) {};
		\node[node] (bj) at (-1.5,10) {};
		\node[node] (bk) at (-0.5,10) {};
		\node[node] (bl) at (0.5,10) {};
		\node[node] (bm) at (1.5,10) {};
		\node[node] (bn) at (2.5,10) {};
		\node[node] (bo) at (4,10) {};
		\node[node] (bp) at (5,10) {};
		\node[node] (bq) at (6.5,10) {};
		\node[node] (br) at (8.5,10) {};
		\node[node] (bs) at (10,10) {};
		\node[node] (bt) at (11,10) {};
		\node[node] (bu) at (12,10) {};
		\node[node] (bv) at (13,10) {};
		\node[node] (bw) at (-13,11) {};
		\node[node] (bx) at (-11,11) {};
		\node[node] (by) at (-6.5,11) {};
		\node[node] (bz) at (-4.5,11) {};
		\node[node] (ca) at (-3.5,11) {};
		\node[node] (cb) at (-2.5,11) {};
		\node[node] (cc) at (-1.5,11) {};
		\node[node] (cd) at (0,11) {};
		\node[node] (ce) at (1.5,11) {};
		\node[node] (cf) at (2.5,11) {};
		\node[node] (cg) at (3.5,11) {};
		\node[node] (ch) at (4.5,11) {};
		\node[node] (ci) at (6.5,11) {};
		\node[node] (cj) at (11,11) {};
		\node[node] (ck) at (13,11) {};
		\node[node] (cl) at (-4,12) {};
		\node[node] (cm) at (-2,12) {};
		\node[node] (cn) at (2,12) {};
		\node[node] (co) at (4,12) {};
		
		\node[right] () at (0.1,0) {$1_W$};
		\node () at (-1.25,7.5) {$R$};
		\node () at (1.25,7.5) {$R'$};
		
		\draw[-, very thick] (a) to (b);
		\draw[-, very thick] (b) to node[left] {$t$} (c);
		\draw[-, very thick] (c) to node[right] {$s$} (e);
		\draw[-, very thick] (e) to node[right] {$t$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (m);
		\draw[-, very thick] (b) to node[right] {$s$} (d);
		\draw[-, very thick] (d) to node[left] {$t$} (f);
		\draw[-, very thick] (f) to node[left] {$s$} (i);
		\draw[-, very thick] (i) to node[above] {$t$} (m);
		\draw[-, very thick] (e) to node[below] {$r$} (g);
		\draw[-, very thick] (g) to node[below] {$t$} (k);
		\draw[-, very thick] (k) to node[below] {$r$} (p);
		\draw[-, very thick] (p) to node[right] {$t$} (x);
		\draw[-, very thick] (h) to node[left] {$r$} (l);
		\draw[-, very thick] (l) to node[below] {$t$} (q);
		\draw[-, very thick] (q) to node[below] {$r$} (x);
		
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$s$} (o);
		\draw[-, very thick] (o) to node[below] {$r$} (v);
		\draw[-, very thick] (v) to node[left] {$s$} (ag);
		\draw[-, very thick] (i) to node[right] {$r$} (n);
		\draw[-, very thick] (n) to node[below] {$s$} (u);
		\draw[-, very thick] (u) to node[below] {$r$} (ag);
		
		\draw[-, very thick] (p) to node[below] {$s$} (w);
		\draw[-, very thick] (w) to node[below] {$t$} (ai);
		\draw[-, very thick] (ai) to node[left] {$s$} (ba);
		\draw[-, very thick] (ba) to node[left] {$t$} (bw);
		\draw[-, very thick] (x) to node[below] {$s$} (aj);
		\draw[-, very thick] (aj) to node[below] {$t$} (bb);
		\draw[-, very thick] (bb) to node[right] {$s$} (bw);
		\draw[-, very thick] (aj) to node[right] {$r$} (bc);
		\draw[-, very thick] (bc) to node[left] {$s$} (bx);
		\draw[-, very thick] (q) to node[above] {$s$} (y);
		\draw[-, very thick] (y) to node[below] {$r$} (ak);
		\draw[-, very thick] (ak) to node[right] {$s$} (bd);
		\draw[-, very thick] (bd) to node[right] {$r$} (bx);
		%R und R'	
		\draw[-, very thick] (l) to node[right] {$s$} (r);
		\draw[-, very thick] (r) to node[right] {$r$} (aa);
		\draw[-, very thick] (aa) to node[right] {$s$} (ap);
		\draw[-, very thick] (m) to node[left] {$r$} (s);
		\draw[-, very thick] (s) to node[left] {$s$} (ab);
		\draw[-, very thick] (ab) to node[below] {$r$} (ap);
		\draw[-, very thick] (s) to node[right] {$t$} (ac);
		\draw[-, very thick] (ac) to node[below] {$r$} (as);
		\draw[-, very thick] (n) to node[left] {$t$} (t);
		\draw[-, very thick] (t) to node[left] {$r$} (ad);
		\draw[-, very thick] (ad) to node[left] {$t$} (as);
		%Nächster und Abschnitt vor R und R' spiegeln sind	
		\draw[-, very thick] (v) to node[below] {$t$} (ah);
		\draw[-, very thick] (ah) to node[below] {$s$} (az);
		\draw[-, very thick] (az) to node[right] {$t$} (bv);
		\draw[-, very thick] (bv) to node[right] {$s$} (ck);
		\draw[-, very thick] (ag) to node[below] {$t$} (ay);
		\draw[-, very thick] (ay) to node[below] {$s$} (bu);
		\draw[-, very thick] (bu) to node[left] {$t$} (ck);
		\draw[-, very thick] (ay) to node[left] {$r$} (bt);
		\draw[-, very thick] (bt) to node[right] {$t$} (cj);
		\draw[-, very thick] (u) to node[above] {$t$} (af);
		\draw[-, very thick] (af) to node[below] {$r$} (ax);
		\draw[-, very thick] (ax) to node[left] {$t$} (bs);
		\draw[-, very thick] (bs) to node[left] {$r$} (cj);
		%Schnitt über RR'		
		\draw[-, very thick] (ab) to node[right] {$t$} (aq);
		\draw[-, very thick] (aq) to node[right] {$s$} (bk);
		\draw[-, very thick] (bk) to node[above] {$t$} (cd);
		\draw[-, very thick] (ac) to node[left] {$s$} (ar);
		\draw[-, very thick] (ar) to node[left] {$t$} (bl);
		\draw[-, very thick] (bl) to node[above] {$s$} (cd);
		%Teil rechts über R	
		\draw[-, very thick] (aq) to node[below] {$r$} (bj);
		\draw[-, very thick] (bj) to node[right] {$t$} (cc);
		\draw[-, very thick] (cc) to node[right] {$r$} (cm);
		\draw[-, very thick] (ap) to node[right] {$t$} (bi);
		\draw[-, very thick] (bi) to node[right] {$r$} (cb);
		\draw[-, very thick] (cb) to node[left] {$t$} (cm);
		%Teil links über R'	
		\draw[-, very thick] (ar) to node[below] {$r$} (bm);
		\draw[-, very thick] (bm) to node[left] {$s$} (ce);
		\draw[-, very thick] (ce) to node[left] {$r$} (cn);
		\draw[-, very thick] (as) to node[left] {$s$} (bn);
		\draw[-, very thick] (bn) to node[left] {$r$} (cf);
		\draw[-, very thick] (cf) to node[right] {$s$} (cn);
		%Teil links über R	
		\draw[-, very thick] (aa) to node[left] {$t$} (ao);
		\draw[-, very thick] (ao) to node[right] {$s$} (bh);
		\draw[-, very thick] (bh) to node[left] {$t$} (bz);
		\draw[-, very thick] (bz) to node[left] {$s$} (cl);
		\draw[-, very thick] (bi) to node[left] {$s$} (ca);
		\draw[-, very thick] (ca) to node[right] {$t$} (cl);
		%Teil rechts über R'	
		\draw[-, very thick] (bn) to node[right] {$t$} (cg);
		\draw[-, very thick] (cg) to node[left] {$s$} (co);
		\draw[-, very thick] (ad) to node[right] {$s$} (at);
		\draw[-, very thick] (at) to node[left] {$t$} (bo);
		\draw[-, very thick] (bo) to node[right] {$s$} (ch);
		\draw[-, very thick] (ch) to node[right] {$t$} (co);
		%Teil links unter R	
		\draw[-, very thick] (y) to node[right] {$t$} (al);
		\draw[-, very thick] (al) to node[left] {$s$} (be);
		\draw[-, very thick] (r) to node[above] {$t$} (z);
		\draw[-, very thick] (z) to node[below] {$s$} (am);
		\draw[-, very thick] (am) to node[right] {$t$} (be);
		%Teil rechts unter R'	
		\draw[-, very thick] (t) to node[above] {$s$} (ae);
		\draw[-, very thick] (ae) to node[below] {$t$} (av);
		\draw[-, very thick] (av) to node[left] {$s$} (br);
		\draw[-, very thick] (af) to node[left] {$s$} (aw);
		\draw[-, very thick] (aw) to node[right] {$t$} (br);
		%Teil links neben R	
		\draw[-, very thick] (z) to node[right] {$r$} (an);
		\draw[-, very thick] (an) to node[right] {$t$} (bf);
		\draw[-, very thick] (bf) to node[left] {$r$} (by);
		\draw[-, very thick] (ao) to node[below] {$r$} (bg);
		\draw[-, very thick] (bg) to node[above] {$t$} (by);
		%Teil rechts neben R'	
		\draw[-, very thick] (at) to node[below] {$r$} (bp);
		\draw[-, very thick] (bp) to node[above] {$s$} (ci);
		\draw[-, very thick] (ae) to node[left] {$r$} (au);
		\draw[-, very thick] (au) to node[left] {$s$} (bq);
		\draw[-, very thick] (bq) to node[right] {$r$} (ci);
		
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.55]
		
		\node[node] (a) at (0,0) {};
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-0.5,3) {};
		\node[node] (d) at (0.5,3) {};
		\node[node] (e) at (-0.5,4) {};
		\node[node] (f) at (0.5,4) {};
		\node[node] (g) at (-3.5,5) {};
		\node[node] (h) at (-0.5,5) {};
		\node[node] (i) at (0.5,5) {};
		\node[node] (j) at (3.5,5) {};
		\node[node] (k) at (-5.5,6) {};
		\node[node] (l) at (-1,6) {};
		\node[node] (m) at (0,6) {};
		\node[node] (n) at (1,6) {};
		\node[node] (o) at (5.5,6) {};
		\node[node] (p) at (-7.5,7) {};
		\node[node] (q) at (-4,7) {};
		\node[node] (r) at (-2,7) {};
		\node[node] (s) at (0,7) {};
		\node[node] (t) at (2,7) {};
		\node[node] (u) at (4,7) {};
		\node[node] (v) at (7.5,7) {};
		\node[node, gray] (w) at (-10.5,8) {};
		\node[node] (x) at (-8.5,8) {};
		\node[node, gray] (y) at (-6.5,8) {};
		\node[node, gray] (z) at (-4,8) {};
		\node[node] (aa) at (-2.5,8) {};
		\node[node] (ab) at (-0.5,8) {};
		\node[node] (ac) at (0.5,8) {};
		\node[node] (ad) at (2.5,8) {};
		\node[node, gray] (ae) at (4,8) {};
		\node[node, gray] (af) at (6.5,8) {};
		\node[node] (ag) at (8.5,8) {};
		\node[node, gray] (ah) at (10.5,8) {};
		\node[node, gray] (ai) at (-12.5,9) {};
		\node[node, gray] (aj) at (-10.5,9) {};
		\node[node, gray] (ak) at (-9,9) {};
		\node[node, gray] (al) at (-8,9) {};
		\node[node, gray] (am) at (-7,9) {};
		\node[node, gray] (an) at (-5.5,9) {};
		\node[node, gray] (ao) at (-3,9) {};
		\node[node] (ap) at (-2,9) {};
		\node[node, gray] (aq) at (-0.5,9) {};
		\node[node, gray] (ar) at (0.5,9) {};
		\node[node] (as) at (2,9) {};
		\node[node, gray] (at) at (3,9) {};
		\node[node, gray] (au) at (5.5,9) {};
		\node[node, gray] (av) at (7,9) {};
		\node[node, gray] (aw) at (8,9) {};
		\node[node, gray] (ax) at (9,9) {};
		\node[node, gray] (ay) at (10.5,9) {};
		\node[node, gray] (az) at (12.5,9) {};
		\node[node, gray] (ba) at (-13,10) {};
		\node[node, gray] (bb) at (-12,10) {};
		\node[node, gray] (bc) at (-11,10) {};
		\node[node, gray] (bd) at (-10,10) {};
		\node[node, gray] (be) at (-8.5,10) {};
		\node[node, gray] (bf) at (-6.5,10) {};
		\node[node, gray] (bg) at (-5,10) {};
		\node[node, gray] (bh) at (-4,10) {};
		\node[node, gray] (bi) at (-2.5,10) {};
		\node[node, gray] (bj) at (-1.5,10) {};
		\node[node, gray] (bk) at (-0.5,10) {};
		\node[node, gray] (bl) at (0.5,10) {};
		\node[node, gray] (bm) at (1.5,10) {};
		\node[node, gray] (bn) at (2.5,10) {};
		\node[node, gray] (bo) at (4,10) {};
		\node[node, gray] (bp) at (5,10) {};
		\node[node, gray] (bq) at (6.5,10) {};
		\node[node, gray] (br) at (8.5,10) {};
		\node[node, gray] (bs) at (10,10) {};
		\node[node, gray] (bt) at (11,10) {};
		\node[node, gray] (bu) at (12,10) {};
		\node[node, gray] (bv) at (13,10) {};
		\node[node, gray] (bw) at (-13,11) {};
		\node[node, gray] (bx) at (-11,11) {};
		\node[node, gray] (by) at (-6.5,11) {};
		\node[node, gray] (bz) at (-4.5,11) {};
		\node[node, gray] (ca) at (-3.5,11) {};
		\node[node, gray] (cb) at (-2.5,11) {};
		\node[node, gray] (cc) at (-1.5,11) {};
		\node[node, gray] (cd) at (0,11) {};
		\node[node, gray] (ce) at (1.5,11) {};
		\node[node, gray] (cf) at (2.5,11) {};
		\node[node, gray] (cg) at (3.5,11) {};
		\node[node, gray] (ch) at (4.5,11) {};
		\node[node, gray] (ci) at (6.5,11) {};
		\node[node, gray] (cj) at (11,11) {};
		\node[node, gray] (ck) at (13,11) {};
		\node[node, gray] (cl) at (-4,12) {};
		\node[node, gray] (cm) at (-2,12) {};
		\node[node, gray] (cn) at (2,12) {};
		\node[node, gray] (co) at (4,12) {};
		
		\node[right] () at (0.1,0) {$1_W$};
		\node () at (-1.25,7.5) {$R$};
		\node () at (1.25,7.5) {$R'$};
		
		\draw[-, very thick] (a) to (b);
		\draw[-, very thick] (b) to node[left] {$t$} (c);
		\draw[-, very thick] (c) to node[right] {$s$} (e);
		\draw[-, very thick] (e) to node[right] {$t$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (m);
		\draw[-, very thick] (b) to node[right] {$s$} (d);
		\draw[-, very thick] (d) to node[left] {$t$} (f);
		\draw[-, very thick] (f) to node[left] {$s$} (i);
		\draw[-, very thick] (i) to node[above] {$t$} (m);
		\draw[-, very thick] (e) to node[below] {$r$} (g);
		\draw[-, very thick] (g) to node[below] {$t$} (k);
		\draw[-, very thick] (k) to node[below] {$r$} (p);
		\draw[-, very thick] (p) to node[right] {$t$} (x);
		\draw[-, very thick] (h) to node[left] {$r$} (l);
		\draw[-, very thick] (l) to node[below] {$t$} (q);
		\draw[-, very thick] (q) to node[below] {$r$} (x);
		
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$s$} (o);
		\draw[-, very thick] (o) to node[below] {$r$} (v);
		\draw[-, very thick] (v) to node[left] {$s$} (ag);
		\draw[-, very thick] (i) to node[right] {$r$} (n);
		\draw[-, very thick] (n) to node[below] {$s$} (u);
		\draw[-, very thick] (u) to node[below] {$r$} (ag);
		
		\draw[-, gray] (p) to node[below] {$s$} (w);
		\draw[-, gray] (w) to node[below] {$t$} (ai);
		\draw[-, gray] (ai) to node[left] {$s$} (ba);
		\draw[-, gray] (ba) to node[left] {$t$} (bw);
		\draw[-, gray] (x) to node[below] {$s$} (aj);
		\draw[-, gray] (aj) to node[below] {$t$} (bb);
		\draw[-, gray] (bb) to node[right] {$s$} (bw);
		\draw[-, gray] (aj) to node[right] {$r$} (bc);
		\draw[-, gray] (bc) to node[left] {$s$} (bx);
		\draw[-, gray] (q) to node[above] {$s$} (y);
		\draw[-, gray] (y) to node[below] {$r$} (ak);
		\draw[-, gray] (ak) to node[right] {$s$} (bd);
		\draw[-, gray] (bd) to node[right] {$r$} (bx);
		%R und R'	
		\draw[-, very thick] (l) to node[right] {$s$} (r);
		\draw[-, very thick] (r) to node[right] {$r$} (aa);
		\draw[-, very thick] (aa) to node[right] {$s$} (ap);
		\draw[-, very thick] (m) to node[left] {$r$} (s);
		\draw[-, very thick] (s) to node[left] {$s$} (ab);
		\draw[-, very thick] (ab) to node[below] {$r$} (ap);
		\draw[-, very thick] (s) to node[right] {$t$} (ac);
		\draw[-, very thick] (ac) to node[below] {$r$} (as);
		\draw[-, very thick] (n) to node[left] {$t$} (t);
		\draw[-, very thick] (t) to node[left] {$r$} (ad);
		\draw[-, very thick] (ad) to node[left] {$t$} (as);
		%Nächster und Abschnitt vor R und R' spiegeln sind	
		\draw[-, gray] (v) to node[below] {$t$} (ah);
		\draw[-, gray] (ah) to node[below] {$s$} (az);
		\draw[-, gray] (az) to node[right] {$t$} (bv);
		\draw[-, gray] (bv) to node[right] {$s$} (ck);
		\draw[-, gray] (ag) to node[below] {$t$} (ay);
		\draw[-, gray] (ay) to node[below] {$s$} (bu);
		\draw[-, gray] (bu) to node[left] {$t$} (ck);
		\draw[-, gray] (ay) to node[left] {$r$} (bt);
		\draw[-, gray] (bt) to node[right] {$t$} (cj);
		\draw[-, gray] (u) to node[above] {$t$} (af);
		\draw[-, gray] (af) to node[below] {$r$} (ax);
		\draw[-, gray] (ax) to node[left] {$t$} (bs);
		\draw[-, gray] (bs) to node[left] {$r$} (cj);
		%Schnitt über RR'		
		\draw[-, gray] (ab) to node[right] {$t$} (aq);
		\draw[-, gray] (aq) to node[right] {$s$} (bk);
		\draw[-, gray] (bk) to node[above] {$t$} (cd);
		\draw[-, gray] (ac) to node[left] {$s$} (ar);
		\draw[-, gray] (ar) to node[left] {$t$} (bl);
		\draw[-, gray] (bl) to node[above] {$s$} (cd);
		%Teil rechts über R	
		\draw[-, gray] (aq) to node[below] {$r$} (bj);
		\draw[-, gray] (bj) to node[right] {$t$} (cc);
		\draw[-, gray] (cc) to node[right] {$r$} (cm);
		\draw[-, gray] (ap) to node[right] {$t$} (bi);
		\draw[-, gray] (bi) to node[right] {$r$} (cb);
		\draw[-, gray] (cb) to node[left] {$t$} (cm);
		%Teil links über R'	
		\draw[-, gray] (ar) to node[below] {$r$} (bm);
		\draw[-, gray] (bm) to node[left] {$s$} (ce);
		\draw[-, gray] (ce) to node[left] {$r$} (cn);
		\draw[-, gray] (as) to node[left] {$s$} (bn);
		\draw[-, gray] (bn) to node[left] {$r$} (cf);
		\draw[-, gray] (cf) to node[right] {$s$} (cn);
		%Teil links über R	
		\draw[-, gray] (aa) to node[left] {$t$} (ao);
		\draw[-, gray] (ao) to node[right] {$s$} (bh);
		\draw[-, gray] (bh) to node[left] {$t$} (bz);
		\draw[-, gray] (bz) to node[left] {$s$} (cl);
		\draw[-, gray] (bi) to node[left] {$s$} (ca);
		\draw[-, gray] (ca) to node[right] {$t$} (cl);
		%Teil rechts über R'	
		\draw[-, gray] (bn) to node[right] {$t$} (cg);
		\draw[-, gray] (cg) to node[left] {$s$} (co);
		\draw[-, gray] (ad) to node[right] {$s$} (at);
		\draw[-, gray] (at) to node[left] {$t$} (bo);
		\draw[-, gray] (bo) to node[right] {$s$} (ch);
		\draw[-, gray] (ch) to node[right] {$t$} (co);
		%Teil links unter R	
		\draw[-, gray] (y) to node[right] {$t$} (al);
		\draw[-, gray] (al) to node[left] {$s$} (be);
		\draw[-, gray] (r) to node[above] {$t$} (z);
		\draw[-, gray] (z) to node[below] {$s$} (am);
		\draw[-, gray] (am) to node[right] {$t$} (be);
		%Teil rechts unter R'	
		\draw[-, gray] (t) to node[above] {$s$} (ae);
		\draw[-, gray] (ae) to node[below] {$t$} (av);
		\draw[-, gray] (av) to node[left] {$s$} (br);
		\draw[-, gray] (af) to node[left] {$s$} (aw);
		\draw[-, gray] (aw) to node[right] {$t$} (br);
		%Teil links neben R	
		\draw[-, gray] (z) to node[right] {$r$} (an);
		\draw[-, gray] (an) to node[right] {$t$} (bf);
		\draw[-, gray] (bf) to node[left] {$r$} (by);
		\draw[-, gray] (ao) to node[below] {$r$} (bg);
		\draw[-, gray] (bg) to node[above] {$t$} (by);
		%Teil rechts neben R'	
		\draw[-, gray] (at) to node[below] {$r$} (bp);
		\draw[-, gray] (bp) to node[above] {$s$} (ci);
		\draw[-, gray] (ae) to node[left] {$r$} (au);
		\draw[-, gray] (au) to node[left] {$s$} (bq);
		\draw[-, gray] (bq) to node[right] {$r$} (ci);
		
	\end{tikzpicture}
\begin{tikzpicture}[transform shape, scale=0.55]
		
		\node[node] (a) at (0,0) {};
		\node[node] (b) at (0,2) {};
		\node[node] (c) at (-0.5,3) {};
		\node[node] (d) at (0.5,3) {};
		\node[node] (e) at (-0.5,4) {};
		\node[node] (f) at (0.5,4) {};
		\node[node] (g) at (-3.5,5) {};
		\node[node] (h) at (-0.5,5) {};
		\node[node] (i) at (0.5,5) {};
		\node[node] (j) at (3.5,5) {};
		\node[node] (k) at (-5.5,6) {};
		\node[node] (l) at (-1,6) {};
		\node[node] (m) at (0,6) {};
		\node[node] (n) at (1,6) {};
		\node[node] (o) at (5.5,6) {};
		\node[node] (p) at (-7.5,7) {};
		\node[node] (q) at (-4,7) {};
		\node[node] (r) at (-2,7) {};
		\node[node] (s) at (0,7) {};
		\node[node] (t) at (2,7) {};
		\node[node] (u) at (4,7) {};
		\node[node] (v) at (7.5,7) {};
		\node[node, gray] (w) at (-10.5,8) {};
		\node[node] (x) at (-8.5,8) {};
		\node[node, gray] (y) at (-6.5,8) {};
		\node[node, gray] (z) at (-4,8) {};
		\node[node] (aa) at (-2.5,8) {};
		\node[node] (ab) at (-0.5,8) {};
		\node[node] (ac) at (0.5,8) {};
		\node[node] (ad) at (2.5,8) {};
		\node[node] (ae) at (4,8) {};
		\node[node] (af) at (6.5,8) {};
		\node[node] (ag) at (8.5,8) {};
		\node[node] (ah) at (10.5,8) {};
		\node[node, gray] (ai) at (-12.5,9) {};
		\node[node, gray] (aj) at (-10.5,9) {};
		\node[node, gray] (ak) at (-9,9) {};
		\node[node, gray] (al) at (-8,9) {};
		\node[node, gray] (am) at (-7,9) {};
		\node[node, gray] (an) at (-5.5,9) {};
		\node[node, gray] (ao) at (-3,9) {};
		\node[node] (ap) at (-2,9) {};
		\node[node, gray] (aq) at (-0.5,9) {};
		\node[node, gray] (ar) at (0.5,9) {};
		\node[node] (as) at (2,9) {};
		\node[node, gray] (at) at (3,9) {};
		\node[node, gray] (au) at (5.5,9) {};
		\node[node] (av) at (7,9) {};
		\node[node] (aw) at (8,9) {};
		\node[node] (ax) at (9,9) {};
		\node[node] (ay) at (10.5,9) {};
		\node[node] (az) at (12.5,9) {};
		\node[node, gray] (ba) at (-13,10) {};
		\node[node, gray] (bb) at (-12,10) {};
		\node[node, gray] (bc) at (-11,10) {};
		\node[node, gray] (bd) at (-10,10) {};
		\node[node, gray] (be) at (-8.5,10) {};
		\node[node, gray] (bf) at (-6.5,10) {};
		\node[node, gray] (bg) at (-5,10) {};
		\node[node, gray] (bh) at (-4,10) {};
		\node[node, gray] (bi) at (-2.5,10) {};
		\node[node, gray] (bj) at (-1.5,10) {};
		\node[node, gray] (bk) at (-0.5,10) {};
		\node[node, gray] (bl) at (0.5,10) {};
		\node[node, gray] (bm) at (1.5,10) {};
		\node[node, gray] (bn) at (2.5,10) {};
		\node[node, gray] (bo) at (4,10) {};
		\node[node, gray] (bp) at (5,10) {};
		\node[node, gray] (bq) at (6.5,10) {};
		\node[node] (br) at (8.5,10) {};
		\node[node] (bs) at (10,10) {};
		\node[node] (bt) at (11,10) {};
		\node[node] (bu) at (12,10) {};
		\node[node] (bv) at (13,10) {};
		\node[node, gray] (bw) at (-13,11) {};
		\node[node, gray] (bx) at (-11,11) {};
		\node[node, gray] (by) at (-6.5,11) {};
		\node[node, gray] (bz) at (-4.5,11) {};
		\node[node, gray] (ca) at (-3.5,11) {};
		\node[node, gray] (cb) at (-2.5,11) {};
		\node[node, gray] (cc) at (-1.5,11) {};
		\node[node, gray] (cd) at (0,11) {};
		\node[node, gray] (ce) at (1.5,11) {};
		\node[node, gray] (cf) at (2.5,11) {};
		\node[node, gray] (cg) at (3.5,11) {};
		\node[node, gray] (ch) at (4.5,11) {};
		\node[node, gray] (ci) at (6.5,11) {};
		\node[node] (cj) at (11,11) {};
		\node[node] (ck) at (13,11) {};
		\node[node, gray] (cl) at (-4,12) {};
		\node[node, gray] (cm) at (-2,12) {};
		\node[node, gray] (cn) at (2,12) {};
		\node[node, gray] (co) at (4,12) {};
		
		\node[right] () at (0.1,0) {$1_W$};
		\node () at (-1.25,7.5) {$R$};
		\node () at (1.25,7.5) {$R'$};
		
		\draw[-, very thick] (a) to (b);
		\draw[-, very thick] (b) to node[left] {$t$} (c);
		\draw[-, very thick] (c) to node[right] {$s$} (e);
		\draw[-, very thick] (e) to node[right] {$t$} (h);
		\draw[-, very thick] (h) to node[above] {$s$} (m);
		\draw[-, very thick] (b) to node[right] {$s$} (d);
		\draw[-, very thick] (d) to node[left] {$t$} (f);
		\draw[-, very thick] (f) to node[left] {$s$} (i);
		\draw[-, very thick] (i) to node[above] {$t$} (m);
		\draw[-, very thick] (e) to node[below] {$r$} (g);
		\draw[-, very thick] (g) to node[below] {$t$} (k);
		\draw[-, very thick] (k) to node[below] {$r$} (p);
		\draw[-, very thick] (p) to node[right] {$t$} (x);
		\draw[-, very thick] (h) to node[left] {$r$} (l);
		\draw[-, very thick] (l) to node[below] {$t$} (q);
		\draw[-, very thick] (q) to node[below] {$r$} (x);
		
		\draw[-, very thick] (f) to node[below] {$r$} (j);
		\draw[-, very thick] (j) to node[below] {$s$} (o);
		\draw[-, very thick] (o) to node[below] {$r$} (v);
		\draw[-, very thick] (v) to node[left] {$s$} (ag);
		\draw[-, very thick] (i) to node[right] {$r$} (n);
		\draw[-, very thick] (n) to node[below] {$s$} (u);
		\draw[-, very thick] (u) to node[below] {$r$} (ag);
		
		\draw[-, gray] (p) to node[below] {$s$} (w);
		\draw[-, gray] (w) to node[below] {$t$} (ai);
		\draw[-, gray] (ai) to node[left] {$s$} (ba);
		\draw[-, gray] (ba) to node[left] {$t$} (bw);
		\draw[-, gray] (x) to node[below] {$s$} (aj);
		\draw[-, gray] (aj) to node[below] {$t$} (bb);
		\draw[-, gray] (bb) to node[right] {$s$} (bw);
		\draw[-, gray] (aj) to node[right] {$r$} (bc);
		\draw[-, gray] (bc) to node[left] {$s$} (bx);
		\draw[-, gray] (q) to node[above] {$s$} (y);
		\draw[-, gray] (y) to node[below] {$r$} (ak);
		\draw[-, gray] (ak) to node[right] {$s$} (bd);
		\draw[-, gray] (bd) to node[right] {$r$} (bx);
		%R und R'	
		\draw[-, very thick] (l) to node[right] {$s$} (r);
		\draw[-, very thick] (r) to node[right] {$r$} (aa);
		\draw[-, very thick] (aa) to node[right] {$s$} (ap);
		\draw[-, very thick] (m) to node[left] {$r$} (s);
		\draw[-, very thick] (s) to node[left] {$s$} (ab);
		\draw[-, very thick] (ab) to node[below] {$r$} (ap);
		\draw[-, very thick] (s) to node[right] {$t$} (ac);
		\draw[-, very thick] (ac) to node[below] {$r$} (as);
		\draw[-, very thick] (n) to node[left] {$t$} (t);
		\draw[-, very thick] (t) to node[left] {$r$} (ad);
		\draw[-, very thick] (ad) to node[left] {$t$} (as);
		%Nächster und Abschnitt vor R und R' spiegeln sind	
		\draw[-, very thick] (v) to node[below] {$t$} (ah);
		\draw[-, very thick] (ah) to node[below] {$s$} (az);
		\draw[-, very thick] (az) to node[right] {$t$} (bv);
		\draw[-, very thick] (bv) to node[right] {$s$} (ck);
		\draw[-, very thick] (ag) to node[below] {$t$} (ay);
		\draw[-, very thick] (ay) to node[below] {$s$} (bu);
		\draw[-, very thick] (bu) to node[left] {$t$} (ck);
		\draw[-, very thick] (ay) to node[left] {$r$} (bt);
		\draw[-, very thick] (bt) to node[right] {$t$} (cj);
		\draw[-, very thick] (u) to node[above] {$t$} (af);
		\draw[-, very thick] (af) to node[below] {$r$} (ax);
		\draw[-, very thick] (ax) to node[left] {$t$} (bs);
		\draw[-, very thick] (bs) to node[left] {$r$} (cj);
		%Schnitt über RR'		
		\draw[-, gray] (ab) to node[right] {$t$} (aq);
		\draw[-, gray] (aq) to node[right] {$s$} (bk);
		\draw[-, gray] (bk) to node[above] {$t$} (cd);
		\draw[-, gray] (ac) to node[left] {$s$} (ar);
		\draw[-, gray] (ar) to node[left] {$t$} (bl);
		\draw[-, gray] (bl) to node[above] {$s$} (cd);
		%Teil rechts über R	
		\draw[-, gray] (aq) to node[below] {$r$} (bj);
		\draw[-, gray] (bj) to node[right] {$t$} (cc);
		\draw[-, gray] (cc) to node[right] {$r$} (cm);
		\draw[-, gray] (ap) to node[right] {$t$} (bi);
		\draw[-, gray] (bi) to node[right] {$r$} (cb);
		\draw[-, gray] (cb) to node[left] {$t$} (cm);
		%Teil links über R'	
		\draw[-, gray] (ar) to node[below] {$r$} (bm);
		\draw[-, gray] (bm) to node[left] {$s$} (ce);
		\draw[-, gray] (ce) to node[left] {$r$} (cn);
		\draw[-, gray] (as) to node[left] {$s$} (bn);
		\draw[-, gray] (bn) to node[left] {$r$} (cf);
		\draw[-, gray] (cf) to node[right] {$s$} (cn);
		%Teil links über R	
		\draw[-, gray] (aa) to node[left] {$t$} (ao);
		\draw[-, gray] (ao) to node[right] {$s$} (bh);
		\draw[-, gray] (bh) to node[left] {$t$} (bz);
		\draw[-, gray] (bz) to node[left] {$s$} (cl);
		\draw[-, gray] (bi) to node[left] {$s$} (ca);
		\draw[-, gray] (ca) to node[right] {$t$} (cl);
		%Teil rechts über R'	
		\draw[-, gray] (bn) to node[right] {$t$} (cg);
		\draw[-, gray] (cg) to node[left] {$s$} (co);
		\draw[-, gray] (ad) to node[right] {$s$} (at);
		\draw[-, gray] (at) to node[left] {$t$} (bo);
		\draw[-, gray] (bo) to node[right] {$s$} (ch);
		\draw[-, gray] (ch) to node[right] {$t$} (co);
		%Teil links unter R	
		\draw[-, gray] (y) to node[right] {$t$} (al);
		\draw[-, gray] (al) to node[left] {$s$} (be);
		\draw[-, gray] (r) to node[above] {$t$} (z);
		\draw[-, gray] (z) to node[below] {$s$} (am);
		\draw[-, gray] (am) to node[right] {$t$} (be);
		%Teil rechts unter R'	
		\draw[-, very thick] (t) to node[above] {$s$} (ae);
		\draw[-, very thick] (ae) to node[below] {$t$} (av);
		\draw[-, very thick] (av) to node[left] {$s$} (br);
		\draw[-, very thick] (af) to node[left] {$s$} (aw);
		\draw[-, very thick] (aw) to node[right] {$t$} (br);
		%Teil links neben R	
		\draw[-, gray] (z) to node[right] {$r$} (an);
		\draw[-, gray] (an) to node[right] {$t$} (bf);
		\draw[-, gray] (bf) to node[left] {$r$} (by);
		\draw[-, gray] (ao) to node[below] {$r$} (bg);
		\draw[-, gray] (bg) to node[above] {$t$} (by);
		%Teil rechts neben R'	
		\draw[-, gray] (at) to node[below] {$r$} (bp);
		\draw[-, gray] (bp) to node[above] {$s$} (ci);
		\draw[-, gray] (ae) to node[left] {$r$} (au);
		\draw[-, gray] (au) to node[left] {$s$} (bq);
		\draw[-, gray] (bq) to node[right] {$r$} (ci);
		
	\end{tikzpicture}
